CO~($J=1-0$) Observations toward Filamentary Molecular Clouds in the Galactic Region with $l = [169\arcdeg.75, 174\arcdeg.75], b = [-0\arcdeg.75, 0\arcdeg.5]$

We present observations of the CO isotopologues ($^{12}$CO, $^{13}$CO, and C$^{18}$O) toward the Galactic region with $169\arcdeg.75 \leqslant l \leqslant 174\arcdeg.75$ and $-0\arcdeg.75 \leqslant b \leqslant 0\arcdeg.5$, using the Purple Mountain Observatory 13.7~m millimeter-wavelength telescope. Based on the $^{13}$CO~($J = 1-0$) data, we find five molecular clouds within the velocity range between $-$25 and 8~km~s$^{-1}$ that are all characterized by conspicuous filamentary structures. We have identified eight filaments with a length of 6.38--28.45~pc, a mean H$_2$ column density of 0.70$\times$10$^{21}$--6.53$\times$10$^{21}$~cm$^{-2}$, and a line mass of 20.24--161.91~$M_\sun$ pc$^{-1}$, assuming a distance of $\sim$1.7~kpc. Gaussian fittings to the inner parts of the radial density profiles lead to a mean FWHM width of 1.13$\pm$0.01~pc. The velocity structures of most filaments present continuous distributions with slight velocity gradients. We find that turbulence is the dominant internal pressure to support the fragmentation of filaments instead of thermal pressure. Most filaments have virial parameters smaller than 2; thus, they are gravitationally bound. Four filaments have an LTE line mass close to the virial line mass. We further extract dense clumps using the $^{13}$CO data and find that 64$\%$ of the clumps are associated with the filaments. According to the complementary IR data, most filaments have associated Class~II young stellar objects. Class~I objects are mainly found to be located in the filaments with a virial parameter close to 1. Within two virialized filaments, $^{12}$CO outflows have been detected, indicating ongoing star-forming activity therein.

==> (inline-0) <==
\begin{deluxetable}{ccccccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
%\rotate
%\setlength{\tabcolsep}{0pt}
\tablecaption{Distances to Filamentary Structures in Each Region \label{tab:tab1}}
\tablehead{
\colhead{Region} & \colhead{Filament} & \colhead{$(l, b, v)_1$}           & \colhead{$d_1$} & \colhead{$(l, b, v)_2$}           & \colhead{$d_2$} & \colhead{$(l, b, v)_3$}           & \colhead{$d_3$} & \colhead{Distance} \\
                 &                    & \colhead{(deg, deg, km~s$^{-1}$)} & \colhead{(kpc)} & \colhead{(deg, deg, km~s$^{-1}$)} & \colhead{(kpc)} & \colhead{(deg, deg, km~s$^{-1}$)} & \colhead{(kpc)} & \colhead{(kpc)} \\
\colhead{(1)}    & \colhead{(2)}      & \colhead{(3)}                     & \colhead{(4)}   & \colhead{(5)}                     & \colhead{(6)}   & \colhead{(7)}                     & \colhead{(8)}   & \colhead{(9)}
}
\startdata
Eastern region                           & E-F     & (174.43, -0.36, -2.3)  & 1.68$\pm$0.12 & (174.34, -0.15, -3.0)  & 1.68$\pm$0.12 & (174.20, -0.07, -4.0)  & 1.68$\pm$0.12 & 1.68 \\
%\hline
\multirow{2}{*}{Eastern central region}  & EC-F(N) & (173.63, 0.14, -15.0)  & 1.72$\pm$0.15 & (173.61, 0.09, -14.3)  & 1.72$\pm$0.15 & (173.59, 0.01, -13.7)  & 1.72$\pm$0.15 & \multirow{2}{*}{1.72} \\
                                         & EC-F(S) & (173.56, -0.01, -13.2) & 1.72$\pm$0.15 & (173.51, -0.06, -12.5) & 1.71$\pm$0.15 & (173.46, -0.11, -13.8) & 1.73$\pm$0.16 & \\
%\hline
\multirow{2}{*}{Northern central region} & NC-F(E) & (172.57, -0.07, -3.0)  & 1.69$\pm$0.13 & (172.48, -0.03, -3.8)  & 1.69$\pm$0.13 & (172.38, 0.01, -5.5)   & 1.70$\pm$0.14 & \multirow{2}{*}{1.70} \\
                                         & NC-F(W) & (172.27, 0.02, -6.6)   & 1.72$\pm$0.15 & (172.16, 0.05, -5.5)   & 1.71$\pm$0.15 & (172.11, 0.09, -4.9)   & 1.71$\pm$0.14 & \\
%\hline
\multirow{2}{*}{Southern central region} & SC-F(N) & (172.44, -0.44, -9.6)  & 1.76$\pm$0.20 & (172.59, -0.35, -9.2)  & 1.74$\pm$0.18 & (172.73, -0.33, -10.1) & 1.74$\pm$0.18 & \multirow{2}{*}{1.73} \\
                                         & SC-F(S) & (172.75, -0.57, -8.8)  & 1.73$\pm$0.17 & (172.82, -0.53, -8.0)  & 1.72$\pm$0.16 & (172.89, -0.48, -7.8)  & 1.72$\pm$0.15 & \\
%\hline
Western region                           & W-F     & (170.38, -0.39, -14.7) & 1.90$\pm$0.24 & (170.65, -0.24, -15.0) & 1.90$\pm$0.24 & (170.82, 0.02, -17.8)  & 1.91$\pm$0.24 & 1.90 \\
\enddata
\tablecomments{Distances to the filamentary structures estimated by the Bayesian approach. Columns 3, 5, and 7 are the coordinates of the three chosen points located in each filament mentioned in Section~\ref{sec:res:pro}. Columns 4, 6, and 8 are the distances to these three points derived by the Bayesian distance estimation program. Column 9 is the distance to the filament in each region.}
\end{deluxetable}

\begin{deluxetable}{cccccccccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\rotate
\tablecaption{Properties of Filamentary Structures \label{tab:tab2}}
\tablehead{
\colhead{Filament} & \colhead{Length} & \colhead{Width} & \colhead{$T_{\rm ex}$} & \colhead{$N_{\rm H_2}$ ($^{13}$CO)} & \colhead{$N_{\rm H_2}$ (C$^{18}$O)} & \colhead{$M_{\rm LTE}$ ($^{13}$CO)} & \colhead{$\Delta v$ ($^{13}$CO)} & \colhead{$\sigma_{\rm NT}$} & \colhead{$c_{\rm s}$}   & \colhead{$\sigma_{\rm tot}$} & \colhead{$M_{\rm Vir}$} \\
                   & \colhead{(pc)}   & \colhead{(pc)}  & \colhead{(K)}          & \colhead{(10$^{21}$~cm$^{-2}$)}     & \colhead{(10$^{21}$~cm$^{-2}$)}     & \colhead{($M_\sun$~pc$^{-1}$)}      & \colhead{(km~s$^{-1}$)}          & \colhead{(km~s$^{-1}$)}     & \colhead{(km~s$^{-1}$)} & \colhead{(km~s$^{-1}$)}      & \colhead{($M_\sun$~pc$^{-1}$)} \\
\colhead{(1)}      & \colhead{(2)}    & \colhead{(3)}   & \colhead{(4)}          & \colhead{(5)}                       & \colhead{(6)}                       & \colhead{(7)}                       & \colhead{(8)}                    & \colhead{(9)}               & \colhead{(10)}          & \colhead{(11)}               & \colhead{(12)}
}
\startdata
E-F      & 15.15  & 1.33$\pm$0.02   & 8.72$\pm$0.97  & 4.77$\pm$0.49  & 8.37$\pm$0.11  & 151.43  & 1.44$\pm$0.08  & 0.611  & 0.146  & 0.627  & 182.96 \\
EC-F(N)  &  7.01  & 0.82$\pm$0.01   & 8.02$\pm$0.82  & 1.26$\pm$0.16  &     $-$        &  23.91  & 0.68$\pm$0.05  & 0.289  & 0.142  & 0.323  &  48.65 \\
EC-F(S)  &  6.38  & 0.76$\pm$0.01   & 9.60$\pm$1.23  & 6.53$\pm$0.69  & 7.94$\pm$0.12  & 128.26  & 1.15$\pm$0.06  & 0.488  & 0.133  & 0.505  & 118.54 \\
NC-F(E)  &  9.52  & 0.83$\pm$0.01   & 8.93$\pm$0.96  & 1.53$\pm$0.19  &     $-$        &  46.79  & 0.95$\pm$0.06  & 0.407  & 0.148  & 0.431  &  86.29 \\
NC-F(W)  & 11.01  & 0.84$\pm$0.01   & 9.41$\pm$1.01  & 1.72$\pm$0.23  &     $-$        &  35.78  & 0.82$\pm$0.05  & 0.345  & 0.158  & 0.380  &  67.07 \\
SC-F(N)  & 14.59  & 1.13$\pm$0.01   & 8.99$\pm$0.99  & 2.94$\pm$0.32  & 5.05$\pm$0.07  & 105.88  & 0.94$\pm$0.05  & 0.401  & 0.148  & 0.428  &  85.02 \\
SC-F(S)  &  8.05  & 1.29$\pm$0.01   & 6.16$\pm$0.49  & 0.70$\pm$0.09  &     $-$        &  20.24  & 0.54$\pm$0.04  & 0.231  & 0.261  & 0.270  &  31.75 \\
W-F      & 28.45  & 2.07$\pm$0.03   & 8.13$\pm$0.74  & 2.12$\pm$0.25  & 3.52$\pm$0.05  & 161.91  & 1.38$\pm$0.08  & 0.585  & 0.158  & 0.606  & 170.93 \\
\enddata
\tablecomments{Properties of the identified filaments, including the length of each filament (column 2), width of each filament (column 3), excitation temperature (column 4) and line width in the $^{13}$CO emission (column 8). Columns 5--6 are mean H$_2$ column density traced by $^{13}$CO and C$^{18}$O. Columns 9--11 are the nonthermal, thermal, and total velocity dispersion. Columns 7 and 12 are the LTE and virial line mass, respectively.}
\end{deluxetable}

\begin{longrotatetable}
\begin{deluxetable}{cccccccccccccc}
%\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablecaption{Properties of Clumps in Each Region \label{tab:tab3}}
\tablehead{
\colhead{Clump} & \colhead{Velocity}      & \colhead{Radius} & \colhead{$T_{\rm ex}$} & \colhead{$n_{\rm H_2}$}        & \colhead{$M_{\rm LTE,c}$} & \colhead{$\Delta v$}    & \colhead{$\sigma_{\rm NT}$} & \colhead{$c_{\rm s}$}   & \colhead{$\sigma_{\rm 3D}$} & \colhead{$M_{\rm Vir,c}$} & \colhead{$M_{\rm Jeans,c}$} & \colhead{Region} & \colhead{Filament} \\
                & \colhead{(km~s$^{-1}$)} & \colhead{(pc)}   & \colhead{(K)}          & \colhead{(10$^{2}$~cm$^{-3}$)} & \colhead{($M_\sun$)}      & \colhead{(km~s$^{-1}$)} & \colhead{(km~s$^{-1}$)}     & \colhead{(km~s$^{-1}$)} & \colhead{(km~s$^{-1}$)}     & \colhead{($M_\sun$)}      & \colhead{($M_\sun$)} \\
\colhead{(1)}   & \colhead{(2)}           & \colhead{(3)}    & \colhead{(4)}          & \colhead{(5)}                  & \colhead{(6)}             & \colhead{(7)}           & \colhead{(8)}               & \colhead{(9)}           & \colhead{(10)}              & \colhead{(11)}            & \colhead{(12)}              & \colhead{(13)}   & \colhead{(14)}
}
\startdata
%East
MWISP G174.200$-$00.075 &  -4.21 & 1.339 & 14.36 & 2.32 & 137.35 & 0.927 & 0.388 & 0.226 & 0.778 & 240.52 & 31.34 & Eastern & E-F \\
MWISP G174.192$-$00.075 &  -3.71 & 1.499 & 12.82 & 2.03 & 198.21 & 1.287 & 0.543 & 0.213 & 1.011 & 519.12 & 28.28 & Eastern & E-F \\
MWISP G174.383$-$00.367 &  -3.05 & 0.978 & 13.28 & 1.14 &  23.70 & 0.827 & 0.346 & 0.217 & 0.707 & 139.87 & 39.72 & Eastern & E-F \\
MWISP G174.425$-$00.358 &  -2.05 & 1.069 & 15.62 & 1.68 &  42.01 & 0.885 & 0.370 & 0.235 & 0.759 & 175.11 & 41.80 & Eastern & E-F \\
MWISP G174.425$-$00.225 &  -1.88 & 1.324 & 11.86 & 0.76 &  42.06 & 0.888 & 0.373 & 0.205 & 0.737 & 218.63 & 41.11 & Eastern & E-F \\
MWISP G174.392$-$00.267 &  -3.05 & 1.234 & 12.09 & 0.95 &  38.52 & 0.837 & 0.350 & 0.207 & 0.705 & 180.84 & 37.78 & Eastern & E-F \\
MWISP G174.308$-$00.142 &  -3.05 & 1.061 & 11.88 & 1.92 &  45.45 & 1.098 & 0.462 & 0.205 & 0.876 & 267.47 & 25.94 & Eastern & E-F \\
MWISP G174.450$-$00.358 &  -3.05 & 0.884 & 15.51 & 1.57 &  20.72 & 0.712 & 0.295 & 0.235 & 0.653 &  93.80 & 42.75 & Eastern & E-F \\
MWISP G174.458$-$00.425 &  -1.55 & 0.502 & 11.76 & 1.17 &   2.22 & 0.581 & 0.240 & 0.204 & 0.546 &  35.49 & 32.73 & Eastern & $-$ \\
MWISP G174.333$-$00.150 &  -3.38 & 1.129 & 11.56 & 1.27 &  33.50 & 0.917 & 0.385 & 0.202 & 0.753 & 198.43 & 30.59 & Eastern & E-F \\
MWISP G174.408$-$00.317 &  -2.55 & 1.164 & 13.03 & 1.49 &  31.30 & 0.898 & 0.377 & 0.215 & 0.751 & 196.54 & 33.83 & Eastern & E-F \\
MWISP G174.508$-$00.292 &  -3.88 & 0.985 & 10.81 & 1.22 &  23.01 & 0.804 & 0.337 & 0.196 & 0.675 & 133.14 & 28.27 & Eastern & $-$ \\
MWISP G174.292$-$00.117 &  -2.71 & 1.154 & 12.25 & 1.90 &  53.57 & 1.186 & 0.500 & 0.208 & 0.938 & 339.41 & 27.30 & Eastern & E-F \\
MWISP G174.242$-$00.100 &  -4.71 & 1.374 & 13.34 & 1.69 & 138.07 & 1.274 & 0.537 & 0.218 & 1.004 & 466.28 & 32.85 & Eastern & E-F \\
MWISP G174.483$-$00.267 &  -4.04 & 1.087 & 10.90 & 1.50 &  31.82 & 0.928 & 0.390 & 0.197 & 0.757 & 195.83 & 25.81 & Eastern & $-$ \\
MWISP G174.508$-$00.258 &  -4.37 & 1.172 & 11.00 & 1.37 &  32.01 & 0.943 & 0.397 & 0.198 & 0.767 & 218.07 & 27.34 & Eastern & $-$ \\
MWISP G174.292$-$00.083 &  -2.71 & 0.619 &  9.83 & 2.02 &   8.79 & 1.204 & 0.508 & 0.187 & 0.938 & 187.55 & 19.03 & Eastern & E-F \\
MWISP G174.258$-$00.067 &  -2.71 & 1.179 & 11.48 & 1.32 &  56.81 & 1.343 & 0.568 & 0.202 & 1.043 & 445.14 & 29.65 & Eastern & E-F \\
MWISP G174.367$-$00.150 &  -2.22 & 1.122 & 11.23 & 0.84 &  27.06 & 1.049 & 0.442 & 0.200 & 0.840 & 258.43 & 35.93 & Eastern & E-F \\
MWISP G174.583$-$00.275 &  -2.71 & 0.917 & 10.84 & 0.96 &   7.06 & 0.689 & 0.287 & 0.196 & 0.602 &  91.07 & 31.97 & Eastern & $-$ \\
MWISP G174.183$+$00.000 &  -2.55 & 1.034 &  9.09 & 0.65 &  19.79 & 1.430 & 0.605 & 0.180 & 1.093 & 441.90 & 29.76 & Eastern & E-F \\
MWISP G174.583$-$00.242 &  -3.38 & 1.061 & 10.58 & 0.71 &  13.11 & 0.840 & 0.353 & 0.194 & 0.697 & 156.73 & 35.96 & Eastern & $-$ \\
MWISP G174.508$-$00.342 &  -2.22 & 0.794 & 12.70 & 0.81 &   6.81 & 0.691 & 0.287 & 0.212 & 0.618 &  79.25 & 44.15 & Eastern & $-$ \\
MWISP G174.558$-$00.283 &  -3.05 & 0.907 & 11.43 & 1.00 &   8.72 & 0.697 & 0.291 & 0.201 & 0.612 &  92.26 & 33.88 & Eastern & $-$ \\
MWISP G174.583$-$00.300 &  -2.88 & 0.745 & 10.20 & 1.06 &   5.98 & 0.755 & 0.316 & 0.190 & 0.639 &  88.92 & 27.69 & Eastern & $-$ \\
MWISP G174.492$-$00.358 &  -3.38 & 0.394 & 11.13 & 1.16 &   1.08 & 0.455 & 0.185 & 0.199 & 0.470 &  17.05 & 30.26 & Eastern & $-$ \\
MWISP G174.475$-$00.375 &  -2.55 & 0.605 & 12.51 & 0.68 &   1.93 & 0.422 & 0.169 & 0.211 & 0.468 &  22.53 & 47.06 & Eastern & E-F \\
MWISP G174.467$-$00.333 &  -2.55 & 0.706 & 13.77 & 1.36 &  10.95 & 0.709 & 0.294 & 0.221 & 0.638 &  74.21 & 38.46 & Eastern & E-F \\
MWISP G174.700$-$00.167 &  -2.05 & 0.284 &  7.93 & 1.39 &   0.48 & 0.486 & 0.201 & 0.168 & 0.454 &  14.08 & 16.65 & Eastern & $-$ \\
MWISP G174.708$-$00.158 &  -1.05 & 0.342 &  7.85 & 1.14 &   0.58 & 0.477 & 0.197 & 0.167 & 0.447 &  16.27 & 18.04 & Eastern & $-$ \\
MWISP G174.533$-$00.358 &  -2.55 & 0.554 & 11.21 & 0.82 &   2.40 & 0.570 & 0.235 & 0.199 & 0.534 &  37.60 & 36.28 & Eastern & $-$ \\
MWISP G174.483$-$00.392 &  -2.22 & 0.483 & 10.66 & 0.72 &   1.41 & 0.684 & 0.285 & 0.194 & 0.598 &  47.25 & 35.90 & Eastern & $-$ \\
MWISP G174.208$-$00.025 &  -4.71 & 0.907 & 11.52 & 1.20 &  39.74 & 1.328 & 0.561 & 0.202 & 1.033 & 334.75 & 31.36 & Eastern & E-F \\
MWISP G174.517$-$00.283 &  -2.38 & 0.745 & 11.18 & 0.61 &  13.86 & 0.691 & 0.288 & 0.199 & 0.606 &  74.33 & 42.15 & Eastern & $-$ \\
MWISP G174.517$-$00.358 &  -3.05 & 0.370 & 11.96 & 0.81 &   0.89 & 0.362 & 0.142 & 0.206 & 0.433 &  10.14 & 40.21 & Eastern & $-$ \\
MWISP G174.692$-$00.192 &  -2.22 & 0.284 &  8.08 & 0.98 &   0.23 & 0.410 & 0.167 & 0.169 & 0.412 &  10.01 & 20.38 & Eastern & $-$ \\
MWISP G174.442$-$00.292 &  -3.05 & 1.024 & 12.59 & 1.13 &  24.66 & 0.812 & 0.340 & 0.211 & 0.693 & 141.16 & 36.86 & Eastern & E-F \\
MWISP G174.492$-$00.217 &  -5.20 & 0.807 &  9.12 & 0.66 &   8.28 & 0.784 & 0.329 & 0.180 & 0.649 & 103.68 & 29.64 & Eastern & $-$ \\
MWISP G174.475$-$00.308 &  -2.22 & 0.758 & 12.11 & 0.70 &   8.29 & 0.689 & 0.287 & 0.207 & 0.613 &  75.29 & 44.13 & Eastern & $-$ \\
MWISP G174.475$-$00.217 &  -5.20 & 0.394 &  9.41 & 1.68 &   1.56 & 0.775 & 0.325 & 0.183 & 0.646 &  49.53 & 19.53 & Eastern & $-$ \\
MWISP G174.250$-$00.100 &  -5.37 & 0.917 & 11.35 & 0.55 &  28.56 & 0.765 & 0.320 & 0.201 & 0.654 & 112.38 & 45.06 & Eastern & E-F \\
MWISP G174.317$-$00.108 &  -1.22 & 0.874 &  8.35 & 0.32 &  11.68 & 0.568 & 0.236 & 0.172 & 0.506 &  58.94 & 37.32 & Eastern & E-F \\
MWISP G174.467$-$00.308 &  -2.88 & 0.589 & 12.27 & 0.94 &   3.20 & 0.583 & 0.240 & 0.209 & 0.551 &  41.88 & 38.95 & Eastern & E-F \\
MWISP G174.158$+$00.008 &  -2.88 & 0.394 &  9.80 & 0.98 &   0.65 & 0.575 & 0.238 & 0.186 & 0.524 &  27.19 & 27.11 & Eastern & E-F \\
MWISP G174.558$-$00.325 &  -2.05 & 0.635 &  9.89 & 0.60 &   2.24 & 0.767 & 0.321 & 0.187 & 0.644 &  78.15 & 35.37 & Eastern & $-$ \\
MWISP G174.533$-$00.317 &  -3.21 & 0.394 &  9.29 & 0.62 &   0.49 & 0.422 & 0.172 & 0.182 & 0.433 &  14.65 & 31.62 & Eastern & $-$ \\
MWISP G174.250$-$00.100 &  -2.22 & 0.927 & 13.81 & 2.04 &  57.87 & 1.551 & 0.656 & 0.221 & 1.198 & 466.46 & 31.53 & Eastern & E-F \\
MWISP G174.417$-$00.192 &  -3.38 & 0.884 & 10.58 & 0.67 &  11.14 & 0.945 & 0.397 & 0.194 & 0.766 & 165.02 & 36.98 & Eastern & E-F \\
% East Central
MWISP G173.500$-$00.058 & -12.65 & 1.123 & 15.19 & 2.64 &  96.06 & 0.950 & 0.398 & 0.232 & 0.798 & 211.85 & 31.97 & Eastern central & EC-F(S) \\
MWISP G173.508$-$00.067 & -13.14 & 1.094 & 15.98 & 2.56 &  87.19 & 0.839 & 0.350 & 0.238 & 0.733 & 160.94 & 35.06 & Eastern central & EC-F(S) \\
MWISP G173.458$-$00.108 & -13.81 & 0.826 & 11.52 & 1.98 &  31.58 & 1.088 & 0.458 & 0.202 & 0.868 & 204.41 & 24.39 & Eastern central & EC-F(S) \\
MWISP G173.542$-$00.017 & -13.14 & 1.019 & 12.71 & 1.77 &  58.89 & 1.053 & 0.443 & 0.212 & 0.851 & 236.33 & 29.89 & Eastern central & EC-F(S) \\
MWISP G173.333$-$00.308 & -13.97 & 0.567 &  9.28 & 1.81 &   5.84 & 0.807 & 0.339 & 0.181 & 0.666 &  77.29 & 18.42 & Eastern central &  $-$    \\
MWISP G173.333$-$00.308 & -13.64 & 0.474 &  9.17 & 1.35 &   3.88 & 0.536 & 0.222 & 0.180 & 0.495 &  28.52 & 20.96 & Eastern central &  $-$    \\
MWISP G173.617$+$00.092 & -14.47 & 0.736 & 10.82 & 1.00 &  10.17 & 0.895 & 0.376 & 0.196 & 0.734 & 123.33 & 31.24 & Eastern central & EC-F(N) \\
MWISP G173.600$+$00.008 & -14.31 & 0.620 & 12.15 & 1.27 &   5.65 & 0.689 & 0.287 & 0.208 & 0.613 &  61.57 & 32.95 & Eastern central & EC-F(N) \\
MWISP G173.600$+$00.008 & -14.80 & 0.474 & 11.04 & 1.09 &   3.76 & 0.458 & 0.186 & 0.198 & 0.471 &  20.82 & 30.80 & Eastern central & EC-F(N) \\
MWISP G173.317$-$00.025 & -13.48 & 0.379 &  8.49 & 1.53 &   0.75 & 0.558 & 0.232 & 0.174 & 0.502 &  24.67 & 17.53 & Eastern central &  $-$    \\
MWISP G173.633$+$00.142 & -14.97 & 0.650 & 11.02 & 0.81 &   2.30 & 0.593 & 0.245 & 0.198 & 0.546 &  47.77 & 35.75 & Eastern central & EC-F(N) \\
MWISP G173.600$+$00.058 & -14.14 & 0.551 & 13.48 & 1.30 &   5.83 & 0.752 & 0.313 & 0.219 & 0.662 &  65.19 & 38.11 & Eastern central & EC-F(N) \\
MWISP G173.392$-$00.150 & -15.30 & 0.351 & 11.76 & 2.09 &   1.45 & 0.702 & 0.293 & 0.204 & 0.618 &  36.18 & 24.48 & Eastern central &  $-$    \\
MWISP G173.592$+$00.050 & -15.14 & 0.620 & 12.08 & 0.91 &   4.20 & 0.667 & 0.277 & 0.207 & 0.599 &  57.78 & 38.51 & Eastern central & EC-F(N) \\
MWISP G173.308$-$00.275 & -15.47 & 0.474 &  8.39 & 0.80 &   2.47 & 0.653 & 0.273 & 0.172 & 0.559 &  42.22 & 23.85 & Eastern central &  $-$    \\
MWISP G173.267$-$00.217 & -14.14 & 0.291 & 10.47 & 1.57 &   0.72 & 0.432 & 0.175 & 0.193 & 0.451 &  11.35 & 23.74 & Eastern central &  $-$    \\
MWISP G173.275$-$00.233 & -14.14 & 0.291 & 10.16 & 0.95 &   0.40 & 0.337 & 0.133 & 0.190 & 0.401 &   6.92 & 29.20 & Eastern central &  $-$    \\
MWISP G173.650$+$00.183 & -14.97 & 0.252 & 11.01 & 1.62 &   0.41 & 0.584 & 0.242 & 0.198 & 0.541 &  18.02 & 25.21 & Eastern central &  $-$    \\
MWISP G173.292$-$00.275 & -14.97 & 0.531 &  8.03 & 0.51 &   1.41 & 0.491 & 0.203 & 0.169 & 0.457 &  26.83 & 28.08 & Eastern central &  $-$    \\
MWISP G173.258$-$00.200 & -15.30 & 0.252 &  7.03 & 1.74 &   0.64 & 0.460 & 0.190 & 0.158 & 0.428 &  11.16 & 12.37 & Eastern central &  $-$    \\
MWISP G173.267$-$00.058 & -14.14 & 0.068 &  6.48 & 2.97 &   0.12 & 0.347 & 0.141 & 0.152 & 0.359 &   1.70 &  8.39 & Eastern central &  $-$    \\
MWISP G173.642$+$00.167 & -14.64 & 0.351 & 10.78 & 0.92 &   0.40 & 0.470 & 0.192 & 0.196 & 0.474 &  16.20 & 32.44 & Eastern central &  $-$    \\
MWISP G173.408$-$00.158 & -14.97 & 0.322 &  9.45 & 0.84 &   0.30 & 0.420 & 0.171 & 0.183 & 0.434 &  11.87 & 27.79 & Eastern central &  $-$    \\
MWISP G173.600$+$00.033 & -14.80 & 0.291 & 10.84 & 0.71 &   0.42 & 0.262 & 0.097 & 0.196 & 0.379 &   4.19 & 37.14 & Eastern central & EC-F(N) \\
MWISP G173.600$+$00.033 & -14.31 & 0.252 & 11.94 & 1.12 &   0.55 & 0.347 & 0.135 & 0.206 & 0.427 &   6.35 & 34.12 & Eastern central & EC-F(N) \\
MWISP G173.467$+$00.108 & -13.81 & 0.155 &  7.43 & 1.17 &   0.10 & 0.315 & 0.126 & 0.162 & 0.356 &   3.23 & 16.42 & Eastern central &  $-$    \\
MWISP G173.392$+$00.183 & -13.64 & 0.155 &  6.96 & 0.88 &   0.03 & 0.355 & 0.144 & 0.157 & 0.369 &   4.09 & 17.13 & Eastern central &  $-$    \\
MWISP G173.258$-$00.233 & -13.64 & 0.291 &  8.00 & 0.45 &   0.21 & 0.254 & 0.097 & 0.168 & 0.336 &   3.93 & 29.44 & Eastern central &  $-$    \\
MWISP G173.317$-$00.242 & -15.30 & 0.155 &  7.28 & 1.14 &   0.14 & 0.372 & 0.151 & 0.161 & 0.382 &   4.48 & 16.15 & Eastern central &  $-$    \\
MWISP G173.567$-$00.033 & -15.47 & 0.068 &  7.19 & 2.15 &   0.69 & 0.370 & 0.151 & 0.160 & 0.380 &   1.94 & 11.54 & Eastern central & EC-F(S) \\
% North Central
MWISP G172.108$+$00.083 &  -5.54 & 1.036 & 10.70 & 0.87 &  25.95 & 1.219 & 0.515 & 0.195 & 0.953 & 321.84 & 32.94 & Northern central & NC-F(W) \\
MWISP G172.158$+$00.050 &  -6.04 & 0.997 & 11.62 & 0.95 &  17.94 & 0.802 & 0.336 & 0.203 & 0.680 & 134.17 & 35.74 & Northern central & NC-F(W) \\
MWISP G172.483$-$00.033 &  -3.72 & 0.850 & 12.67 & 1.36 &  20.66 & 1.074 & 0.452 & 0.212 & 0.865 & 205.30 & 33.87 & Northern central & NC-F(E) \\
MWISP G172.275$+$00.008 &  -7.04 & 0.817 & 11.45 & 1.04 &  11.88 & 0.736 & 0.307 & 0.202 & 0.636 &  92.42 & 33.23 & Northern central & NC-F(W) \\
MWISP G172.250$+$00.017 &  -6.37 & 0.850 & 12.88 & 1.12 &  13.17 & 0.681 & 0.283 & 0.214 & 0.614 &  82.44 & 38.26 & Northern central & NC-F(W) \\
MWISP G172.742$-$00.017 &  -5.38 & 0.488 &  7.80 & 1.72 &   5.01 & 0.971 & 0.410 & 0.166 & 0.766 &  96.39 & 14.59 & Northern central &  $-$    \\
MWISP G172.750$-$00.092 &  -5.05 & 0.525 &  9.76 & 1.65 &   6.06 & 0.792 & 0.332 & 0.186 & 0.659 &  68.87 & 20.82 & Northern central &  $-$    \\
MWISP G172.292$+$00.050 &  -7.37 & 0.780 & 12.45 & 0.87 &   8.36 & 0.729 & 0.304 & 0.210 & 0.640 &  86.70 & 41.26 & Northern central & NC-F(W) \\
MWISP G172.392$-$00.025 &  -5.88 & 0.767 & 13.97 & 1.13 &  12.76 & 0.671 & 0.278 & 0.223 & 0.617 &  72.20 & 43.10 & Northern central & NC-F(E) \\
MWISP G172.208$+$00.008 &  -6.54 & 0.728 & 11.72 & 1.03 &   7.87 & 0.757 & 0.316 & 0.204 & 0.652 &  87.25 & 34.74 & Northern central & NC-F(W) \\
MWISP G172.417$-$00.042 &  -5.21 & 0.827 & 11.31 & 1.07 &  13.34 & 0.935 & 0.393 & 0.200 & 0.764 & 151.17 & 32.22 & Northern central & NC-F(E) \\
MWISP G172.400$+$00.008 &  -5.54 & 0.688 & 12.96 & 1.62 &   7.80 & 0.908 & 0.381 & 0.214 & 0.757 & 118.68 & 32.16 & Northern central & NC-F(E) \\
MWISP G172.342$-$00.008 &  -5.71 & 0.626 & 11.03 & 0.94 &   3.39 & 0.699 & 0.292 & 0.198 & 0.610 &  63.99 & 33.09 & Northern central & NC-F(E) \\
MWISP G172.758$-$00.092 &  -5.88 & 0.422 &  8.23 & 1.08 &   3.54 & 0.491 & 0.203 & 0.171 & 0.460 &  21.33 & 19.88 & Northern central &  $-$    \\
MWISP G172.575$-$00.067 &  -2.89 & 0.561 & 12.49 & 0.81 &   4.46 & 0.533 & 0.218 & 0.210 & 0.525 &  33.32 & 43.02 & Northern central & NC-F(E) \\
MWISP G172.517$-$00.092 &  -4.22 & 0.347 & 12.75 & 0.95 &   0.69 & 0.317 & 0.120 & 0.213 & 0.423 &   7.29 & 40.91 & Northern central & NC-F(E) \\
MWISP G172.192$-$00.008 &  -6.04 & 0.525 &  9.37 & 0.63 &   1.43 & 0.468 & 0.192 & 0.182 & 0.459 &  24.07 & 31.78 & Northern central & NC-F(W) \\
MWISP G172.575$-$00.067 &  -1.89 & 0.398 & 13.29 & 1.71 &   3.01 & 0.651 & 0.269 & 0.217 & 0.599 &  35.31 & 32.51 & Northern central & NC-F(E) \\
MWISP G172.517$-$00.092 &  -4.55 & 0.153 & 11.45 & 1.14 &   0.40 & 0.184 & 0.054 & 0.202 & 0.361 &   1.09 & 31.77 & Northern central & NC-F(E) \\
MWISP G172.542$-$00.042 &  -4.05 & 0.508 & 12.71 & 0.67 &   3.81 & 0.443 & 0.178 & 0.212 & 0.480 &  20.90 & 48.43 & Northern central & NC-F(E) \\
MWISP G172.542$-$00.050 &  -4.38 & 0.488 & 12.82 & 0.81 &   4.42 & 0.503 & 0.205 & 0.213 & 0.512 &  25.86 & 44.86 & Northern central & NC-F(E) \\
MWISP G172.800$-$00.150 &  -2.55 & 0.318 &  7.02 & 1.07 &   0.50 & 0.689 & 0.289 & 0.158 & 0.571 &  31.56 & 15.73 & Northern central &  $-$    \\
MWISP G172.525$-$00.092 &  -3.72 & 0.288 & 14.29 & 1.91 &   1.60 & 0.565 & 0.231 & 0.225 & 0.559 &  19.19 & 34.25 & Northern central & NC-F(E) \\
MWISP G172.550$-$00.050 &  -3.38 & 0.488 & 13.90 & 1.00 &   5.37 & 0.548 & 0.224 & 0.222 & 0.546 &  30.67 & 45.36 & Northern central & NC-F(E) \\
MWISP G172.742$-$00.142 &  -5.05 & 0.249 & 11.36 & 2.29 &   1.41 & 0.674 & 0.281 & 0.201 & 0.598 &  23.69 & 22.16 & Northern central &  $-$    \\
MWISP G172.583$-$00.067 &  -3.88 & 0.153 & 11.58 & 2.63 &   1.92 & 0.586 & 0.242 & 0.203 & 0.547 &  11.00 & 21.29 & Northern central & NC-F(E) \\
MWISP G172.542$-$00.067 &  -4.71 & 0.153 & 12.39 & 2.00 &   1.21 & 0.405 & 0.161 & 0.210 & 0.458 &   5.26 & 27.01 & Northern central & NC-F(E) \\
MWISP G172.742$-$00.133 &  -5.54 & 0.067 &  9.01 & 2.47 &   0.53 & 0.264 & 0.100 & 0.179 & 0.355 &   0.97 & 15.10 & Northern central &  $-$    \\
MWISP G172.575$-$00.067 &  -3.38 & 0.398 & 14.24 & 0.96 &   1.47 & 0.319 & 0.119 & 0.225 & 0.441 &   8.47 & 48.04 & Northern central & NC-F(E) \\
MWISP G172.525$-$00.017 &  -5.54 & 0.422 & 10.97 & 0.81 &   5.37 & 0.739 & 0.309 & 0.197 & 0.635 &  48.22 & 35.41 & Northern central & NC-F(E) \\
MWISP G172.542$-$00.058 &  -5.38 & 0.153 &  9.81 & 1.48 &   1.58 & 0.435 & 0.177 & 0.187 & 0.445 &   6.06 & 22.19 & Northern central & NC-F(E) \\
MWISP G172.742$-$00.142 &  -5.88 & 0.067 &  8.11 & 2.17 &   0.57 & 0.272 & 0.105 & 0.170 & 0.346 &   1.04 & 13.75 & Northern central &  $-$    \\
MWISP G172.192$+$00.033 &  -5.54 & 0.488 & 11.79 & 0.92 &   5.10 & 0.795 & 0.333 & 0.205 & 0.676 &  64.62 & 37.09 & Northern central & NC-F(W) \\
MWISP G172.517$-$00.025 &  -2.89 & 0.508 & 11.65 & 0.60 &   6.26 & 0.682 & 0.284 & 0.203 & 0.605 &  49.52 & 45.20 & Northern central & NC-F(E) \\
MWISP G172.542$-$00.067 &  -3.72 & 0.398 & 13.49 & 0.59 &   0.77 & 0.259 & 0.091 & 0.219 & 0.410 &   5.59 & 56.43 & Northern central & NC-F(E) \\
MWISP G172.317$+$00.075 &  -7.20 & 0.318 &  8.97 & 0.68 &   0.27 & 0.399 & 0.161 & 0.178 & 0.417 &  10.56 & 28.64 & Northern central & NC-F(W) \\
MWISP G172.550$-$00.083 &  -4.38 & 0.153 & 10.53 & 1.48 &   1.05 & 0.470 & 0.192 & 0.193 & 0.472 &   7.07 & 24.63 & Northern central & NC-F(E) \\
% South Central
MWISP G172.725$-$00.333 & -10.07 & 1.294 & 13.52 & 1.72 & 137.18 & 1.526 & 0.645 & 0.219 & 1.180 & 630.49 & 33.24 & Southern central & SC-F(N) \\
MWISP G172.450$-$00.442 &  -9.91 & 1.147 & 13.67 & 1.52 &  46.94 & 1.006 & 0.423 & 0.220 & 0.826 & 243.01 & 35.97 & Southern central & SC-F(N) \\
MWISP G172.667$-$00.358 &  -9.24 & 1.207 & 13.06 & 1.13 &  34.68 & 0.946 & 0.397 & 0.215 & 0.783 & 226.14 & 38.95 & Southern central & SC-F(N) \\
MWISP G172.642$-$00.350 &  -8.91 & 0.934 & 14.79 & 1.84 &  23.39 & 0.772 & 0.321 & 0.229 & 0.684 & 116.46 & 36.78 & Southern central & SC-F(N) \\
MWISP G172.600$-$00.342 &  -9.24 & 1.101 & 13.22 & 1.62 &  54.69 & 1.254 & 0.529 & 0.217 & 0.990 & 361.82 & 33.14 & Southern central & SC-F(N) \\
MWISP G172.500$-$00.417 &  -9.74 & 0.879 & 13.47 & 1.73 &  25.43 & 1.099 & 0.463 & 0.219 & 0.886 & 222.08 & 33.00 & Southern central & SC-F(N) \\
MWISP G172.858$-$00.367 &  -8.58 & 0.590 &  9.07 & 1.34 &   4.79 & 0.953 & 0.402 & 0.179 & 0.762 & 112.17 & 20.70 & Southern central &  $-$    \\
MWISP G172.767$-$00.250 & -10.74 & 0.554 &  8.49 & 1.59 &   5.28 & 0.927 & 0.390 & 0.174 & 0.740 &  99.50 & 17.22 & Southern central &  $-$    \\
MWISP G172.550$-$00.392 &  -9.58 & 0.934 & 12.39 & 1.30 &  19.99 & 1.010 & 0.425 & 0.210 & 0.820 & 199.11 & 33.53 & Southern central & SC-F(N) \\
MWISP G172.750$-$00.567 &  -9.08 & 0.740 &  8.17 & 0.78 &   6.07 & 0.722 & 0.303 & 0.170 & 0.602 &  80.80 & 23.13 & Southern central & SC-F(S) \\
MWISP G172.700$-$00.308 &  -9.74 & 0.842 & 12.48 & 2.00 &  42.60 & 1.307 & 0.552 & 0.210 & 1.023 & 300.59 & 27.32 & Southern central & SC-F(N) \\
MWISP G172.408$-$00.417 &  -9.24 & 1.054 & 13.30 & 0.96 &  28.95 & 0.853 & 0.357 & 0.217 & 0.724 & 160.61 & 43.44 & Southern central & SC-F(N) \\
MWISP G172.542$-$00.725 & -10.57 & 0.554 &  8.07 & 0.86 &   2.71 & 0.528 & 0.219 & 0.169 & 0.479 &  32.31 & 21.72 & Southern central &  $-$    \\
MWISP G172.383$-$00.458 &  -9.74 & 1.054 & 13.18 & 0.87 &  20.79 & 0.834 & 0.349 & 0.216 & 0.711 & 153.20 & 45.04 & Southern central & SC-F(N) \\
MWISP G172.883$-$00.483 &  -7.92 & 0.781 &  8.19 & 0.86 &   6.23 & 0.800 & 0.336 & 0.170 & 0.653 & 104.58 & 22.15 & Southern central & SC-F(S) \\
MWISP G172.525$-$00.733 &  -9.91 & 0.590 &  7.71 & 0.64 &   2.31 & 0.442 & 0.182 & 0.165 & 0.425 &  24.09 & 23.47 & Southern central &  $-$    \\
MWISP G172.858$-$00.483 &  -7.75 & 0.624 &  9.15 & 1.05 &   2.81 & 0.628 & 0.262 & 0.180 & 0.550 &  51.38 & 23.69 & Southern central & SC-F(S) \\
MWISP G172.542$-$00.733 & -10.24 & 0.454 &  7.33 & 0.45 &   1.06 & 0.256 & 0.099 & 0.161 & 0.327 &   6.20 & 25.89 & Southern central &  $-$    \\
MWISP G172.508$-$00.725 &  -9.41 & 0.684 &  8.96 & 0.96 &   3.74 & 0.863 & 0.363 & 0.178 & 0.701 & 106.60 & 24.00 & Southern central &  $-$    \\
MWISP G172.342$-$00.342 &  -7.25 & 0.430 &  8.51 & 0.70 &   1.78 & 0.717 & 0.301 & 0.174 & 0.601 &  46.24 & 26.10 & Southern central &  $-$    \\
MWISP G172.733$-$00.292 & -10.90 & 0.923 &  9.35 & 0.64 &   9.05 & 0.825 & 0.347 & 0.182 & 0.678 & 131.54 & 31.38 & Southern central &  $-$    \\
MWISP G172.442$-$00.617 &  -7.75 & 0.477 &  7.68 & 0.86 &   1.74 & 0.636 & 0.266 & 0.165 & 0.542 &  40.33 & 20.15 & Southern central &  $-$    \\
MWISP G172.750$-$00.283 & -10.74 & 0.254 &  9.80 & 1.81 &   0.83 & 0.578 & 0.240 & 0.186 & 0.526 &  17.71 & 20.03 & Southern central & SC-F(N) \\
MWISP G172.817$-$00.525 &  -8.25 & 0.654 &  8.47 & 0.76 &   2.48 & 0.606 & 0.253 & 0.173 & 0.531 &  50.23 & 24.86 & Southern central & SC-F(S) \\
MWISP G172.792$-$00.558 &  -8.08 & 0.497 &  7.31 & 0.75 &   1.46 & 0.576 & 0.240 & 0.161 & 0.501 &  34.51 & 20.06 & Southern central & SC-F(S) \\
MWISP G172.375$-$00.492 &  -9.24 & 0.831 & 11.15 & 0.47 &   6.03 & 0.525 & 0.216 & 0.199 & 0.508 &  47.85 & 47.42 & Southern central & SC-F(N) \\
MWISP G172.875$-$00.467 &  -7.58 & 0.534 &  8.86 & 1.06 &   2.20 & 0.480 & 0.197 & 0.177 & 0.460 &  25.73 & 22.49 & Southern central & SC-F(S) \\
MWISP G172.342$-$00.517 & -10.24 & 0.477 & 10.04 & 0.79 &   3.72 & 0.639 & 0.266 & 0.189 & 0.565 &  40.76 & 31.36 & Southern central & SC-F(N) \\
MWISP G172.750$-$00.608 &  -8.75 & 0.293 &  7.10 & 1.54 &   0.82 & 0.694 & 0.291 & 0.159 & 0.575 &  29.51 & 13.38 & Southern central & SC-F(S) \\
MWISP G172.767$-$00.575 &  -8.41 & 0.670 &  8.83 & 0.85 &   3.45 & 0.566 & 0.235 & 0.177 & 0.510 &  44.93 & 25.02 & Southern central & SC-F(S) \\
MWISP G172.358$-$00.300 &  -7.92 & 0.254 &  7.62 & 0.99 &   0.19 & 0.399 & 0.163 & 0.164 & 0.401 &   8.43 & 18.59 & Southern central &  $-$    \\
MWISP G172.817$-$00.517 &  -7.42 & 0.534 &  8.96 & 0.85 &   2.72 & 0.634 & 0.265 & 0.178 & 0.553 &  44.95 & 25.49 & Southern central & SC-F(S) \\
MWISP G172.875$-$00.450 &  -7.25 & 0.323 &  8.51 & 0.90 &   0.37 & 0.310 & 0.122 & 0.174 & 0.368 &   6.52 & 22.91 & Southern central & SC-F(S) \\
MWISP G172.817$-$00.533 &  -7.58 & 0.323 &  8.12 & 0.89 &   0.63 & 0.374 & 0.151 & 0.170 & 0.394 &   9.44 & 21.57 & Southern central & SC-F(S) \\
MWISP G172.750$-$00.592 &  -8.75 & 0.353 &  8.82 & 1.54 &   1.03 & 0.555 & 0.230 & 0.177 & 0.503 &  22.69 & 18.54 & Southern central & SC-F(S) \\
MWISP G172.650$-$00.275 &  -9.58 & 0.156 &  6.54 & 1.92 &   0.37 & 0.546 & 0.228 & 0.152 & 0.475 &   9.73 & 10.59 & Southern central &  $-$    \\
MWISP G172.717$-$00.583 &  -8.25 & 0.068 &  9.10 & 4.33 &   0.59 & 0.506 & 0.209 & 0.180 & 0.477 &   3.64 & 11.56 & Southern central & SC-F(S) \\
MWISP G172.750$-$00.400 &  -9.24 & 0.571 & 10.00 & 0.55 &   2.15 & 0.475 & 0.194 & 0.188 & 0.469 &  26.92 & 37.46 & Southern central & SC-F(N) \\
MWISP G172.417$-$00.383 & -10.24 & 0.807 &  8.79 & 0.50 &   5.58 & 0.661 & 0.276 & 0.177 & 0.568 &  73.73 & 32.36 & Southern central & SC-F(N) \\
MWISP G172.892$-$00.483 &  -7.25 & 0.156 &  7.24 & 0.50 &   0.50 & 0.181 & 0.062 & 0.160 & 0.298 &   1.07 & 24.16 & Southern central & SC-F(S) \\
MWISP G172.350$-$00.517 & -11.57 & 0.353 & 11.47 & 1.57 &   1.77 & 0.609 & 0.252 & 0.202 & 0.560 &  27.39 & 27.16 & Southern central & SC-F(N) \\
MWISP G172.475$-$00.592 &  -7.75 & 0.454 &  6.93 & 0.57 &   0.85 & 0.462 & 0.191 & 0.157 & 0.428 &  20.21 & 21.25 & Southern central &  $-$    \\
MWISP G172.750$-$00.383 &  -9.74 & 0.571 &  9.71 & 0.72 &   3.26 & 0.638 & 0.266 & 0.186 & 0.561 &  48.53 & 31.19 & Southern central & SC-F(N) \\
MWISP G172.467$-$00.567 &  -8.25 & 0.068 &  5.31 & 2.20 &   0.08 & 0.271 & 0.108 & 0.137 & 0.303 &   1.04 &  7.22 & Southern central &  $-$    \\
MWISP G172.258$-$00.333 &  -7.92 & 0.210 &  9.45 & 0.97 &   0.28 & 0.299 & 0.116 & 0.183 & 0.375 &   3.93 & 25.82 & Southern central &  $-$    \\
MWISP G172.767$-$00.358 &  -8.25 & 0.624 &  8.32 & 0.35 &   5.68 & 0.757 & 0.318 & 0.172 & 0.626 &  74.77 & 35.44 & Southern central & SC-F(N) \\
MWISP G172.550$-$00.700 &  -9.08 & 0.477 &  8.63 & 0.78 &   2.16 & 0.824 & 0.346 & 0.175 & 0.672 &  67.65 & 25.12 & Southern central &  $-$    \\
MWISP G172.750$-$00.408 &  -8.58 & 0.454 &  9.64 & 0.36 &   1.23 & 0.299 & 0.116 & 0.185 & 0.378 &   8.47 & 43.79 & Southern central & SC-F(N) \\
MWISP G172.717$-$00.392 & -10.74 & 0.477 & 10.50 & 0.70 &   4.20 & 0.634 & 0.264 & 0.193 & 0.566 &  40.12 & 35.80 & Southern central & SC-F(N) \\
MWISP G172.300$-$00.450 &  -9.08 & 0.497 &  9.16 & 0.39 &   1.20 & 0.394 & 0.159 & 0.180 & 0.416 &  16.10 & 38.95 & Southern central & SC-F(N) \\
MWISP G172.750$-$00.367 & -11.07 & 0.454 &  8.70 & 0.89 &  10.09 & 1.036 & 0.437 & 0.176 & 0.816 & 101.84 & 23.87 & Southern central & SC-F(N) \\
MWISP G172.367$-$00.358 &  -8.08 & 0.068 &  8.15 & 1.98 &   0.22 & 0.254 & 0.097 & 0.170 & 0.339 &   0.92 & 14.50 & Southern central &  $-$    \\
% West
MWISP G170.658$-$00.242 & -15.18 & 1.764 &  9.61 & 1.29 & 102.42 & 0.721 & 0.302 & 0.185 & 0.612 & 191.60 & 22.97 & Western & W-F \\
MWISP G170.825$+$00.017 & -17.67 & 1.363 & 10.95 & 0.95 &  60.33 & 0.734 & 0.307 & 0.197 & 0.631 & 153.61 & 32.66 & Western & W-F \\
MWISP G170.658$-$00.250 & -15.52 & 1.708 &  9.72 & 1.59 & 141.84 & 1.005 & 0.423 & 0.186 & 0.801 & 360.56 & 21.07 & Western & W-F \\
MWISP G170.717$-$00.125 & -15.52 & 1.694 & 10.44 & 1.50 & 130.23 & 1.151 & 0.486 & 0.192 & 0.905 & 469.25 & 24.17 & Western & W-F \\
MWISP G170.733$-$00.108 & -15.52 & 1.372 & 10.84 & 2.14 & 127.34 & 1.458 & 0.617 & 0.196 & 1.121 & 609.94 & 21.40 & Western & W-F \\
MWISP G170.808$+$00.008 & -16.84 & 1.355 & 11.91 & 1.08 &  71.54 & 0.873 & 0.366 & 0.206 & 0.727 & 216.23 & 34.71 & Western & W-F \\
MWISP G170.625$-$00.292 & -15.85 & 1.389 &  8.96 & 1.53 &  97.54 & 1.033 & 0.436 & 0.178 & 0.815 & 309.86 & 19.03 & Western & W-F \\
MWISP G170.383$-$00.408 & -14.52 & 0.945 &  9.32 & 1.32 &  15.89 & 0.842 & 0.354 & 0.182 & 0.689 & 140.15 & 21.67 & Western & W-F \\
MWISP G170.667$-$00.250 & -14.19 & 1.529 &  9.77 & 1.14 & 100.13 & 0.888 & 0.374 & 0.186 & 0.723 & 252.44 & 25.11 & Western & W-F \\
MWISP G170.667$-$00.317 & -14.19 & 1.100 &  9.85 & 1.77 &  53.64 & 1.069 & 0.451 & 0.187 & 0.846 & 263.13 & 20.39 & Western & W-F \\
MWISP G170.683$-$00.192 & -14.68 & 1.797 & 10.30 & 1.45 & 157.16 & 1.200 & 0.507 & 0.191 & 0.938 & 541.88 & 24.05 & Western & W-F \\
MWISP G170.375$-$00.375 & -15.02 & 0.867 &  9.78 & 1.96 &  17.94 & 0.777 & 0.326 & 0.186 & 0.650 & 109.55 & 19.13 & Western & W-F \\
MWISP G170.650$-$00.350 & -14.02 & 0.765 &  9.26 & 2.02 &  10.85 & 0.834 & 0.350 & 0.181 & 0.683 & 111.13 & 17.37 & Western & W-F \\
MWISP G170.808$+$00.058 & -18.50 & 1.077 &  9.99 & 1.26 &  44.86 & 0.907 & 0.381 & 0.188 & 0.737 & 185.23 & 24.68 & Western & W-F \\
MWISP G170.333$-$00.350 & -14.85 & 1.066 &  8.41 & 0.69 &  10.23 & 0.455 & 0.187 & 0.173 & 0.441 &  46.15 & 25.75 & Western & W-F \\
MWISP G170.817$+$00.042 & -18.67 & 1.055 & 11.03 & 1.36 &  32.28 & 0.709 & 0.296 & 0.198 & 0.616 & 110.89 & 27.52 & Western & W-F \\
MWISP G170.650$-$00.342 & -13.52 & 0.994 &  9.24 & 1.05 &  16.73 & 0.616 & 0.257 & 0.181 & 0.544 &  78.92 & 24.03 & Western & W-F \\
MWISP G170.725$-$00.250 & -15.02 & 1.473 &  9.11 & 0.94 &  49.68 & 0.981 & 0.414 & 0.180 & 0.781 & 296.76 & 24.92 & Western & W-F \\
MWISP G170.333$-$00.350 & -15.35 & 1.120 &  8.56 & 0.80 &  13.70 & 0.609 & 0.254 & 0.174 & 0.534 &  87.02 & 24.59 & Western & W-F \\
MWISP G170.783$-$00.042 & -15.52 & 1.327 & 11.12 & 1.09 &  46.06 & 1.385 & 0.585 & 0.199 & 1.071 & 532.21 & 31.10 & Western & W-F \\
MWISP G170.392$-$00.350 & -15.02 & 1.100 &  9.15 & 0.96 &  18.45 & 0.583 & 0.242 & 0.180 & 0.523 &  78.17 & 24.79 & Western & W-F \\
MWISP G170.583$-$00.308 & -16.01 & 0.945 &  7.64 & 1.57 &  25.28 & 0.956 & 0.403 & 0.165 & 0.755 & 180.90 & 14.79 & Western & W-F \\
MWISP G170.458$-$00.333 & -15.68 & 1.174 &  9.21 & 0.93 &  23.73 & 0.780 & 0.327 & 0.181 & 0.648 & 149.57 & 25.43 & Western & W-F \\
MWISP G170.475$-$00.375 & -15.18 & 0.994 &  8.54 & 0.68 &   7.66 & 0.649 & 0.271 & 0.174 & 0.558 &  87.66 & 26.56 & Western & W-F \\
MWISP G170.900$-$00.033 & -15.68 & 0.971 &  9.94 & 0.62 &   5.33 & 0.614 & 0.255 & 0.188 & 0.549 &  76.70 & 35.02 & Western & $-$ \\
MWISP G170.100$-$00.367 & -15.02 & 0.893 &  8.66 & 0.90 &   7.23 & 0.558 & 0.232 & 0.175 & 0.503 &  58.16 & 23.56 & Western & $-$ \\
MWISP G171.100$-$00.042 & -14.52 & 0.960 &  7.89 & 0.49 &   2.74 & 0.550 & 0.229 & 0.167 & 0.491 &  60.65 & 27.85 & Western & $-$ \\
MWISP G170.508$-$00.333 & -16.01 & 0.867 &  8.81 & 1.20 &  16.54 & 0.772 & 0.324 & 0.177 & 0.639 & 108.15 & 20.95 & Western & W-F \\
MWISP G170.525$-$00.333 & -16.01 & 0.584 &  8.47 & 2.12 &  10.04 & 0.799 & 0.336 & 0.173 & 0.654 &  77.86 & 14.87 & Western & W-F \\
MWISP G170.708$+$00.083 & -17.34 & 1.143 &  7.55 & 0.48 &   7.91 & 0.575 & 0.240 & 0.164 & 0.502 &  78.92 & 26.23 & Western & W-F \\
MWISP G170.408$-$00.375 & -14.02 & 1.152 &  9.25 & 1.01 &  32.50 & 0.935 & 0.394 & 0.181 & 0.751 & 210.51 & 24.49 & Western & W-F \\
MWISP G170.408$-$00.342 & -15.52 & 1.120 &  8.87 & 0.85 &  21.80 & 0.706 & 0.295 & 0.177 & 0.597 & 116.70 & 25.09 & Western & W-F \\
MWISP G170.183$-$00.358 & -15.52 & 0.543 &  9.29 & 1.21 &   3.02 & 0.553 & 0.229 & 0.182 & 0.506 &  34.72 & 22.59 & Western & $-$ \\
MWISP G170.517$-$00.233 & -14.85 & 0.919 &  8.33 & 0.69 &   8.26 & 0.762 & 0.320 & 0.172 & 0.629 & 111.71 & 25.46 & Western & W-F \\
MWISP G170.200$-$00.367 & -15.52 & 0.794 &  9.42 & 0.78 &   6.00 & 0.558 & 0.231 & 0.183 & 0.510 &  51.70 & 28.72 & Western & $-$ \\
MWISP G170.783$+$00.125 & -18.17 & 0.794 &  6.92 & 0.37 &   2.74 & 0.516 & 0.215 & 0.157 & 0.460 &  44.29 & 26.41 & Western & W-F \\
MWISP G170.342$-$00.383 & -15.18 & 0.794 &  9.37 & 1.40 &  11.74 & 0.714 & 0.299 & 0.182 & 0.606 &  84.67 & 21.26 & Western & W-F \\
MWISP G170.292$-$00.400 & -14.85 & 0.882 &  9.59 & 0.86 &   7.49 & 0.560 & 0.232 & 0.184 & 0.513 &  57.75 & 28.08 & Western & W-F \\
MWISP G170.258$-$00.325 & -14.68 & 0.809 &  8.68 & 0.65 &   5.80 & 0.714 & 0.299 & 0.176 & 0.601 &  86.25 & 27.80 & Western & $-$ \\
MWISP G170.550$-$00.325 & -15.85 & 0.809 &  8.40 & 1.39 &  19.11 & 0.868 & 0.366 & 0.173 & 0.700 & 127.59 & 18.13 & Western & W-F \\
MWISP G170.625$-$00.333 & -14.19 & 0.994 &  9.70 & 1.57 &  28.33 & 0.943 & 0.397 & 0.185 & 0.759 & 184.99 & 21.10 & Western & W-F \\
MWISP G170.617$-$00.383 & -17.84 & 0.353 &  7.50 & 2.14 &   1.37 & 0.619 & 0.259 & 0.163 & 0.530 &  28.35 & 12.33 & Western & W-F \\
MWISP G170.117$-$00.350 & -15.35 & 0.645 &  8.50 & 1.18 &   3.25 & 0.694 & 0.291 & 0.174 & 0.586 &  64.98 & 19.98 & Western & $-$ \\
MWISP G170.308$-$00.392 & -15.02 & 0.696 &  9.70 & 1.47 &   5.41 & 0.741 & 0.310 & 0.186 & 0.626 &  79.85 & 21.86 & Western & W-F \\
MWISP G170.067$-$00.358 & -15.68 & 0.945 &  7.35 & 0.43 &   4.48 & 0.553 & 0.230 & 0.161 & 0.487 &  60.46 & 26.52 & Western & $-$ \\
MWISP G170.192$-$00.325 & -14.52 & 0.645 &  9.14 & 0.77 &   2.61 & 0.505 & 0.208 & 0.180 & 0.477 &  34.37 & 27.69 & Western & $-$ \\
MWISP G170.842$+$00.058 & -16.35 & 0.732 & 10.04 & 1.08 &   7.16 & 0.662 & 0.276 & 0.189 & 0.579 &  67.21 & 26.83 & Western & W-F \\
MWISP G170.942$-$00.050 & -15.02 & 0.747 &  9.65 & 0.75 &   1.95 & 0.633 & 0.263 & 0.185 & 0.558 &  62.52 & 30.40 & Western & $-$ \\
MWISP G170.700$+$00.083 & -16.68 & 0.893 &  6.99 & 0.44 &   3.81 & 0.463 & 0.192 & 0.157 & 0.430 &  40.10 & 24.52 & Western & W-F \\
MWISP G170.167$-$00.342 & -15.68 & 0.663 &  8.64 & 0.68 &   2.02 & 0.369 & 0.148 & 0.175 & 0.398 &  18.85 & 27.02 & Western & $-$ \\
MWISP G170.842$+$00.058 & -16.68 & 0.853 &  9.98 & 0.64 &  10.83 & 0.523 & 0.216 & 0.188 & 0.496 &  48.80 & 34.53 & Western & W-F \\
MWISP G170.158$-$00.342 & -15.35 & 0.809 &  9.01 & 0.67 &   4.69 & 0.515 & 0.213 & 0.179 & 0.481 &  44.83 & 28.91 & Western & $-$ \\
MWISP G170.867$+$00.008 & -16.35 & 0.584 &  9.18 & 1.11 &   3.96 & 0.641 & 0.267 & 0.180 & 0.559 &  50.14 & 23.13 & Western & $-$ \\
MWISP G170.117$-$00.375 & -15.35 & 0.714 &  8.92 & 1.41 &   4.83 & 0.669 & 0.280 & 0.178 & 0.574 &  66.89 & 19.69 & Western & $-$ \\
MWISP G171.058$-$00.108 & -15.52 & 0.823 &  8.80 & 0.52 &   3.70 & 0.563 & 0.234 & 0.177 & 0.507 &  54.57 & 31.64 & Western & $-$ \\
MWISP G170.525$-$00.350 & -14.52 & 0.823 &  9.63 & 0.69 &  11.60 & 0.692 & 0.289 & 0.185 & 0.595 &  82.57 & 31.46 & Western & W-F \\
MWISP G170.125$-$00.392 & -15.02 & 0.696 &  9.09 & 0.90 &   2.89 & 0.448 & 0.183 & 0.180 & 0.445 &  29.26 & 25.36 & Western & $-$ \\
MWISP G170.208$-$00.325 & -14.68 & 0.645 &  8.92 & 0.96 &   2.96 & 0.621 & 0.259 & 0.178 & 0.544 &  52.02 & 23.77 & Western & $-$ \\
MWISP G170.858$-$00.017 & -15.85 & 0.584 &  9.77 & 0.84 &   2.91 & 0.530 & 0.219 & 0.186 & 0.497 &  34.25 & 29.20 & Western & W-F \\
MWISP G170.783$+$00.100 & -17.34 & 0.908 &  8.91 & 0.61 &   7.30 & 0.628 & 0.262 & 0.178 & 0.548 &  74.81 & 29.82 & Western & W-F \\
MWISP G170.192$-$00.308 & -14.35 & 0.565 &  8.19 & 0.76 &   1.64 & 0.457 & 0.188 & 0.170 & 0.439 &  24.65 & 23.64 & Western & $-$ \\
MWISP G170.850$+$00.008 & -16.18 & 0.823 & 10.60 & 0.90 &  18.75 & 0.659 & 0.274 & 0.194 & 0.582 &  74.84 & 31.95 & Western & W-F \\
MWISP G170.150$-$00.392 & -15.52 & 0.747 &  8.71 & 0.88 &   2.72 & 0.485 & 0.200 & 0.176 & 0.461 &  36.72 & 24.08 & Western & $-$ \\
MWISP G170.550$-$00.300 & -14.52 & 0.823 &  9.41 & 0.80 &  16.90 & 0.853 & 0.359 & 0.183 & 0.697 & 125.45 & 28.33 & Western & W-F \\
MWISP G170.800$+$00.083 & -17.18 & 0.960 &  9.58 & 0.81 &  13.44 & 0.802 & 0.337 & 0.184 & 0.665 & 129.15 & 28.87 & Western & W-F \\
MWISP G170.592$-$00.250 & -15.85 & 1.282 &  7.78 & 0.85 &  23.26 & 0.907 & 0.382 & 0.166 & 0.722 & 220.39 & 20.67 & Western & W-F \\
MWISP G170.750$+$00.067 & -18.01 & 1.214 &  9.44 & 0.84 &  24.61 & 0.878 & 0.369 & 0.183 & 0.714 & 195.91 & 27.81 & Western & W-F \\
MWISP G170.575$+$00.100 & -15.85 & 0.443 &  9.03 & 1.18 &   0.61 & 0.573 & 0.238 & 0.179 & 0.516 &  30.41 & 21.92 & Western & $-$ \\
MWISP G170.842$-$00.025 & -15.85 & 0.893 & 10.12 & 0.65 &   9.12 & 0.624 & 0.260 & 0.190 & 0.557 &  72.83 & 35.09 & Western & W-F \\
MWISP G170.642$-$00.308 & -13.52 & 1.163 & 10.06 & 1.11 &  54.71 & 0.852 & 0.358 & 0.189 & 0.701 & 176.48 & 26.50 & Western & W-F \\
MWISP G170.342$-$00.417 & -14.85 & 0.809 &  9.20 & 0.97 &   8.75 & 0.749 & 0.314 & 0.181 & 0.627 &  94.88 & 24.86 & Western & W-F \\
MWISP G170.875$+$00.033 & -16.18 & 0.732 & 10.35 & 1.00 &   3.55 & 0.653 & 0.272 & 0.192 & 0.576 &  65.20 & 29.16 & Western & W-F \\
MWISP G170.283$-$00.417 & -15.02 & 0.623 &  8.60 & 0.97 &   2.90 & 0.506 & 0.209 & 0.175 & 0.472 &  33.45 & 22.49 & Western & W-F \\
MWISP G171.083$-$00.075 & -14.52 & 0.565 &  8.29 & 0.64 &   1.11 & 0.403 & 0.164 & 0.171 & 0.411 &  19.24 & 26.11 & Western & $-$ \\
MWISP G170.258$-$00.417 & -14.85 & 0.623 &  9.24 & 0.83 &   2.62 & 0.506 & 0.209 & 0.181 & 0.479 &  33.45 & 27.00 & Western & W-F \\
MWISP G170.708$-$00.150 & -16.35 & 1.764 &  9.90 & 0.49 &  79.54 & 0.638 & 0.266 & 0.187 & 0.563 & 150.00 & 39.14 & Western & W-F \\
MWISP G170.175$-$00.392 & -15.52 & 0.495 &  8.62 & 0.86 &   1.68 & 0.372 & 0.150 & 0.175 & 0.399 &  14.34 & 23.95 & Western & $-$ \\
MWISP G170.225$-$00.367 & -14.85 & 0.919 &  9.73 & 0.59 &   6.29 & 0.533 & 0.220 & 0.186 & 0.499 &  54.63 & 34.60 & Western & $-$ \\
MWISP G170.592$-$00.367 & -14.02 & 0.714 &  8.41 & 0.63 &   3.36 & 0.518 & 0.214 & 0.173 & 0.477 &  40.09 & 26.91 & Western & W-F \\
MWISP G170.717$+$00.000 & -16.35 & 0.696 &  9.07 & 0.76 &   3.31 & 0.716 & 0.300 & 0.179 & 0.605 &  74.57 & 27.45 & Western & W-F \\
MWISP G170.167$-$00.400 & -15.85 & 0.521 &  8.11 & 0.64 &   1.65 & 0.370 & 0.150 & 0.170 & 0.392 &  14.94 & 25.39 & Western & $-$ \\
MWISP G170.192$-$00.392 & -15.02 & 0.645 &  8.75 & 0.56 &   1.48 & 0.394 & 0.159 & 0.176 & 0.412 &  20.89 & 30.24 & Western & $-$ \\
MWISP G170.158$-$00.392 & -15.02 & 0.416 &  9.33 & 1.09 &   0.83 & 0.362 & 0.145 & 0.182 & 0.403 &  11.41 & 23.90 & Western & $-$ \\
MWISP G170.092$-$00.417 & -15.18 & 0.696 &  8.66 & 0.74 &   2.03 & 0.571 & 0.237 & 0.175 & 0.511 &  47.50 & 26.07 & Western & $-$ \\
MWISP G170.242$-$00.417 & -14.85 & 0.521 &  9.33 & 0.86 &   1.85 & 0.475 & 0.195 & 0.182 & 0.462 &  24.57 & 26.93 & Western & W-F \\
MWISP G170.550$-$00.225 & -14.35 & 0.747 &  7.79 & 0.68 &   3.77 & 0.785 & 0.330 & 0.166 & 0.640 &  96.36 & 23.15 & Western & W-F \\
MWISP G170.500$-$00.275 & -16.01 & 0.645 &  7.19 & 0.58 &   2.85 & 0.475 & 0.197 & 0.160 & 0.439 &  30.42 & 22.15 & Western & W-F \\
MWISP G170.517$-$00.283 & -15.52 & 0.908 &  7.83 & 0.53 &   8.11 & 0.558 & 0.232 & 0.167 & 0.495 &  59.11 & 26.38 & Western & W-F \\
MWISP G170.325$-$00.425 & -15.02 & 0.469 &  8.60 & 0.91 &   2.40 & 0.570 & 0.237 & 0.175 & 0.510 &  31.85 & 23.19 & Western & W-F \\
MWISP G170.567$-$00.350 & -14.68 & 0.696 &  9.43 & 0.83 &   4.50 & 0.619 & 0.258 & 0.183 & 0.548 &  55.85 & 27.85 & Western & W-F \\
MWISP G170.767$-$00.258 & -15.18 & 0.747 &  8.21 & 0.63 &   2.38 & 0.676 & 0.283 & 0.171 & 0.572 &  71.35 & 26.05 & Western & $-$ \\
MWISP G170.583$-$00.258 & -16.18 & 0.714 &  7.20 & 0.58 &   2.42 & 0.375 & 0.153 & 0.160 & 0.383 &  21.04 & 22.29 & Western & W-F \\
MWISP G170.750$+$00.033 & -16.84 & 1.009 &  9.76 & 0.62 &  10.14 & 0.573 & 0.237 & 0.186 & 0.523 &  69.24 & 34.04 & Western & W-F \\
MWISP G170.608$-$00.350 & -14.52 & 0.794 &  8.94 & 1.05 &  14.24 & 0.726 & 0.304 & 0.178 & 0.610 &  87.45 & 22.89 & Western & W-F \\
MWISP G170.608$-$00.258 & -17.01 & 1.174 &  7.76 & 0.31 &  27.45 & 0.649 & 0.272 & 0.166 & 0.551 & 103.51 & 33.82 & Western & W-F \\
MWISP G170.467$-$00.342 & -14.68 & 0.971 &  9.42 & 0.55 &  10.33 & 0.482 & 0.198 & 0.183 & 0.466 &  47.12 & 34.11 & Western & W-F \\
MWISP G170.750$+$00.008 & -16.68 & 0.809 &  9.50 & 0.56 &   6.39 & 0.496 & 0.204 & 0.184 & 0.476 &  41.70 & 34.28 & Western & W-F \\
MWISP G170.475$-$00.342 & -14.35 & 0.732 &  9.50 & 0.66 &   5.84 & 0.506 & 0.209 & 0.184 & 0.481 &  39.27 & 31.59 & Western & W-F \\
MWISP G170.108$-$00.400 & -14.68 & 0.765 &  9.17 & 0.59 &   2.56 & 0.433 & 0.177 & 0.180 & 0.437 &  30.04 & 31.76 & Western & $-$ \\
MWISP G170.600$-$00.333 & -14.68 & 0.994 &  9.45 & 0.99 &  18.98 & 0.750 & 0.314 & 0.183 & 0.630 & 117.15 & 25.65 & Western & W-F \\
MWISP G170.717$-$00.108 & -17.18 & 0.765 &  9.68 & 0.66 &  17.17 & 0.661 & 0.276 & 0.185 & 0.575 &  69.85 & 32.52 & Western & W-F \\
MWISP G170.550$-$00.333 & -14.85 & 0.853 &  9.69 & 0.69 &  10.60 & 0.515 & 0.212 & 0.185 & 0.488 &  47.26 & 31.93 & Western & W-F \\
MWISP G170.250$-$00.383 & -15.35 & 0.838 &  9.56 & 0.60 &   5.89 & 0.535 & 0.221 & 0.184 & 0.498 &  50.10 & 33.47 & Western & W-F \\
MWISP G170.742$-$00.225 & -13.52 & 0.945 &  8.24 & 0.29 &  14.18 & 0.717 & 0.301 & 0.171 & 0.599 & 101.75 & 38.40 & Western & W-F \\
MWISP G171.067$-$00.092 & -14.85 & 0.696 &  8.89 & 0.46 &   1.35 & 0.357 & 0.143 & 0.178 & 0.395 &  18.56 & 34.10 & Western & $-$ \\
MWISP G170.783$-$00.217 & -14.85 & 1.163 &  8.95 & 0.49 &  13.21 & 0.807 & 0.339 & 0.178 & 0.663 & 158.40 & 33.58 & Western & $-$ \\
MWISP G171.033$-$00.158 & -15.85 & 0.443 &  7.72 & 0.78 &   0.08 & 0.317 & 0.126 & 0.165 & 0.360 &   9.32 & 21.29 & Western & $-$ \\
MWISP G170.333$+$00.058 & -19.17 & 0.765 &  6.83 & 0.61 &   1.39 & 0.648 & 0.271 & 0.156 & 0.542 &  67.07 & 20.08 & Western & $-$ \\
MWISP G170.550$+$00.092 & -15.52 & 0.385 &  8.09 & 0.79 &   0.22 & 0.319 & 0.127 & 0.169 & 0.366 &   8.19 & 22.66 & Western & $-$ \\
MWISP G170.517$-$00.267 & -16.68 & 0.277 &  6.17 & 0.91 &   1.01 & 0.382 & 0.157 & 0.148 & 0.373 &   8.45 & 14.11 & Western & W-F \\
MWISP G170.533$-$00.275 & -13.36 & 0.495 &  9.03 & 0.62 &   3.55 & 0.508 & 0.210 & 0.179 & 0.478 &  26.76 & 30.14 & Western & W-F \\
MWISP G170.775$-$00.217 & -15.85 & 1.109 &  9.19 & 0.34 &   7.09 & 0.578 & 0.240 & 0.181 & 0.520 &  77.43 & 42.09 & Western & $-$ \\
MWISP G170.308$+$00.075 & -19.33 & 0.681 &  6.84 & 0.51 &   1.03 & 0.422 & 0.174 & 0.156 & 0.404 &  25.34 & 22.03 & Western & $-$ \\
MWISP G171.067$-$00.067 & -14.68 & 0.277 &  8.03 & 0.91 &   0.23 & 0.281 & 0.109 & 0.169 & 0.348 &   4.56 & 20.85 & Western & $-$ \\
MWISP G170.733$+$00.058 & -16.35 & 0.779 &  8.12 & 0.37 &   4.50 & 0.475 & 0.196 & 0.170 & 0.449 &  36.77 & 33.37 & Western & W-F \\
MWISP G170.558$-$00.300 & -13.36 & 0.794 &  9.23 & 0.37 &   9.98 & 0.575 & 0.239 & 0.181 & 0.519 &  54.82 & 40.33 & Western & W-F \\
MWISP G170.292$-$00.425 & -15.35 & 0.521 &  6.88 & 0.51 &   2.25 & 0.395 & 0.162 & 0.156 & 0.390 &  17.02 & 22.07 & Western & W-F \\
MWISP G170.725$-$00.033 & -16.01 & 0.747 &  8.94 & 0.55 &   1.48 & 0.880 & 0.370 & 0.178 & 0.712 & 120.99 & 31.72 & Western & W-F \\
MWISP G170.492$-$00.342 & -13.69 & 0.443 &  9.42 & 0.68 &   3.53 & 0.480 & 0.197 & 0.183 & 0.466 &  21.34 & 30.84 & Western & W-F \\
MWISP G169.983$-$00.342 & -15.18 & 0.277 &  7.15 & 0.76 &   0.15 & 0.330 & 0.133 & 0.159 & 0.359 &   6.33 & 19.24 & Western & $-$ \\
MWISP G171.042$-$00.142 & -15.68 & 0.443 &  8.34 & 0.63 &   0.27 & 0.374 & 0.151 & 0.172 & 0.396 &  12.93 & 26.63 & Western & $-$ \\
MWISP G170.767$+$00.008 & -15.85 & 0.908 & 10.07 & 0.42 &   6.30 & 0.506 & 0.208 & 0.189 & 0.487 &  48.70 & 43.38 & Western & W-F \\
MWISP G170.508$-$00.325 & -13.52 & 0.277 &  9.66 & 0.79 &   2.49 & 0.297 & 0.115 & 0.185 & 0.377 &   5.12 & 29.60 & Western & W-F \\
MWISP G170.683$-$00.192 & -17.01 & 1.202 &  9.16 & 0.35 &  21.12 & 0.729 & 0.305 & 0.180 & 0.614 & 133.64 & 41.07 & Western & W-F \\
MWISP G170.758$+$00.017 & -17.34 & 0.765 &  9.41 & 0.82 &   5.51 & 0.646 & 0.269 & 0.183 & 0.564 &  66.73 & 27.96 & Western & W-F \\
MWISP G170.542$-$00.275 & -15.85 & 0.623 &  6.86 & 0.55 &   4.39 & 0.540 & 0.225 & 0.156 & 0.474 &  37.98 & 21.33 & Western & W-F \\
MWISP G170.483$-$00.275 & -16.35 & 0.443 &  6.74 & 0.80 &   0.86 & 0.445 & 0.184 & 0.155 & 0.416 &  18.35 & 17.12 & Western & W-F \\
MWISP G170.800$-$00.225 & -15.35 & 0.443 &  9.33 & 0.54 &   0.42 & 0.410 & 0.166 & 0.182 & 0.427 &  15.59 & 33.89 & Western & $-$ \\
MWISP G170.483$-$00.242 & -17.18 & 0.074 &  6.43 & 2.24 &   0.46 & 0.269 & 0.106 & 0.151 & 0.320 &   1.12 &  9.55 & Western & W-F \\
MWISP G170.492$-$00.225 & -14.19 & 0.385 &  8.23 & 0.52 &   0.29 & 0.332 & 0.132 & 0.171 & 0.374 &   8.89 & 28.77 & Western & W-F \\
MWISP G170.750$-$00.217 & -14.02 & 1.055 &  8.53 & 0.35 &   6.35 & 0.591 & 0.246 & 0.174 & 0.522 &  77.08 & 37.12 & Western & W-F \\
MWISP G170.492$-$00.258 & -16.68 & 0.277 &  5.85 & 0.43 &   1.11 & 0.191 & 0.070 & 0.144 & 0.278 &   2.11 & 18.84 & Western & W-F \\
MWISP G170.142$-$00.392 & -14.52 & 0.416 &  7.53 & 0.32 &   0.47 & 0.262 & 0.101 & 0.163 & 0.333 &   5.99 & 31.93 & Western & $-$ \\
MWISP G170.492$-$00.267 & -17.18 & 0.170 &  5.69 & 1.61 &   0.49 & 0.412 & 0.170 & 0.142 & 0.384 &   6.04 &  9.38 & Western & W-F \\
MWISP G170.550$-$00.250 & -13.19 & 0.230 &  8.43 & 1.02 &   0.76 & 0.422 & 0.172 & 0.173 & 0.423 &   8.55 & 21.21 & Western & W-F \\
MWISP G170.267$-$00.400 & -14.19 & 0.416 &  9.53 & 0.49 &   1.06 & 0.339 & 0.134 & 0.184 & 0.394 &   9.99 & 36.98 & Western & W-F \\
MWISP G170.733$+$00.125 & -17.84 & 0.565 &  7.77 & 0.46 &   0.81 & 0.486 & 0.201 & 0.166 & 0.452 &  27.98 & 27.93 & Western & W-F \\
MWISP G170.450$-$00.275 & -15.68 & 0.565 &  7.16 & 0.43 &   1.00 & 0.543 & 0.226 & 0.159 & 0.479 &  34.85 & 25.51 & Western & W-F \\
MWISP G170.258$-$00.383 & -15.68 & 0.416 &  9.13 & 0.65 &   1.23 & 0.359 & 0.144 & 0.180 & 0.399 &  11.20 & 30.05 & Western & W-F \\
MWISP G170.767$-$00.250 & -14.35 & 0.495 &  6.91 & 0.27 &   1.25 & 0.294 & 0.117 & 0.157 & 0.338 &   8.95 & 30.44 & Western & $-$ \\
MWISP G170.675$+$00.083 & -17.84 & 0.320 &  6.27 & 0.54 &   0.11 & 0.516 & 0.215 & 0.149 & 0.453 &  17.85 & 18.73 & Western & W-F \\
MWISP G170.417$-$00.283 & -16.18 & 0.663 &  7.10 & 0.31 &   0.73 & 0.468 & 0.194 & 0.159 & 0.434 &  30.41 & 29.75 & Western & W-F \\
MWISP G170.067$-$00.433 & -14.85 & 0.277 &  7.80 & 0.86 &   0.14 & 0.515 & 0.213 & 0.166 & 0.469 &  15.36 & 20.64 & Western & $-$ \\
MWISP G170.742$-$00.008 & -15.85 & 0.543 &  9.79 & 0.54 &   2.48 & 0.428 & 0.174 & 0.186 & 0.442 &  20.84 & 36.59 & Western & W-F \\
MWISP G170.517$-$00.317 & -14.19 & 0.565 & 10.00 & 0.73 &   5.07 & 0.648 & 0.270 & 0.188 & 0.570 &  49.57 & 32.34 & Western & W-F \\
MWISP G170.725$-$00.075 & -16.68 & 0.681 &  9.00 & 0.44 &   9.83 & 0.511 & 0.211 & 0.179 & 0.479 &  37.27 & 35.79 & Western & W-F \\
MWISP G170.525$-$00.242 & -13.52 & 0.277 &  8.46 & 0.73 &   1.45 & 0.457 & 0.188 & 0.173 & 0.442 &  12.09 & 25.31 & Western & W-F \\
MWISP G170.450$-$00.317 & -16.84 & 0.521 &  7.19 & 0.20 &   3.42 & 0.334 & 0.134 & 0.160 & 0.361 &  12.14 & 37.79 & Western & W-F \\
MWISP G170.717$-$00.025 & -14.68 & 0.882 &  7.74 & 0.29 &   2.01 & 1.122 & 0.474 & 0.166 & 0.870 & 232.38 & 34.84 & Western & W-F \\
\enddata
\tablecomments{Properties of identified clumps. Column 1 is the clump name, which contains the Galactic longitude and latitude. Columns 2 to 6 are the rest velocity, clump radius, excitation temperature, H$_2$ volume density, and LTE mass. Columns 7 to 12 are the line width, non-thermal velocity dispersion, isothermal sound speed, three-dimensional velocity dispersion, virial mass and Jeans mass. Columns 14 and 15 are the region and filament where the clump is located at.}
\end{deluxetable}
\end{longrotatetable}

\begin{longrotatetable} 
\begin{deluxetable}{cccccccccccc}
%\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablecaption{IR Photometric Magnitudes of YSO Candidates \label{tab:tab4}}
\tablehead{
\colhead{ID} & \colhead{$J$(1.25~$\mu$m)} & \colhead{$H$(1.65~$\mu$m)} & \colhead{$K_{\rm s}$(2.17~$\mu$m)} & \colhead{$W1$(3.4~$\mu$m)} & \colhead{$W2$(4.6~$\mu$m)} & \colhead{$W3$(12~$\mu$m)} & \colhead{$W4$(22~$\mu$m)} & \colhead{[3.6]} & \colhead{[4.5]} & \colhead{Class} & \colhead{Region} \\
             & \colhead{(mag)}            & \colhead{(mag)}            & \colhead{(mag)}                    & \colhead{(mag)}           & \colhead{(mag)}             & \colhead{(mag)}           & \colhead{(mag)}           & \colhead{(mag)} & \colhead{(mag)} \\
\colhead{(1)}& \colhead{(2)}              & \colhead{(3)}              & \colhead{(4)}                      & \colhead{(5)}             & \colhead{(6)}               & \colhead{(7)}             & \colhead{(8)}             & \colhead{(9)}   & \colhead{(10)}  & \colhead{(11)}  & \colhead{(12)}
}
\startdata
%East
J052946.87+333816.6      & 18.031$\pm$0.040 & 17.557$\pm$0.044 & 16.572$\pm$0.038 & 14.629$\pm$0.037 & 14.629$\pm$0.036 & 14.629$\pm$0.098 & 14.629$\pm$0.213 & 14.540$\pm$0.042 & 13.581$\pm$0.041 & I  & Eastern \\
SSTGLMCG174.2086-00.0741 & 18.090$\pm$0.016 & 16.480$\pm$0.018 & 15.560$\pm$0.015 &        $-$       &        $-$       &        $-$       &        $-$       & 14.680$\pm$0.057 & 14.259$\pm$0.076 & II & Eastern \\
J053035.04+334408.6      & 16.114$\pm$0.009 & 15.184$\pm$0.006 & 14.825$\pm$0.008 & 14.314$\pm$0.030 & 14.314$\pm$0.044 &      14.314      &      14.314      & 14.234$\pm$0.043 & 13.990$\pm$0.043 & II & Eastern \\
J053050.85+332735.1      & 17.645$\pm$0.014 & 16.167$\pm$0.013 & 15.373$\pm$0.013 & 14.674$\pm$0.034 & 14.674$\pm$0.043 & 14.674$\pm$0.233 &      14.674      & 14.368$\pm$0.053 & 13.796$\pm$0.035 & II & Eastern \\
J053047.75+332740.1      & 14.858$\pm$0.003 & 13.865$\pm$0.002 & 13.361$\pm$0.003 & 12.540$\pm$0.031 & 12.540$\pm$0.024 & 12.540$\pm$0.035 & 12.540$\pm$0.097 & 12.336$\pm$0.037 & 11.570$\pm$0.029 & II & Eastern \\
SSTGLMCG174.2067-00.0695 & 16.178$\pm$0.008 & 15.231$\pm$0.006 & 14.744$\pm$0.007 &        $-$       &        $-$       &        $-$       &        $-$       & 14.282$\pm$0.039 & 13.912$\pm$0.042 & II & Eastern \\
J053047.05+334842.9      & 17.324$\pm$0.010 & 15.845$\pm$0.010 & 14.983$\pm$0.009 & 13.948$\pm$0.030 & 13.948$\pm$0.033 & 13.948$\pm$0.109 & 13.948$\pm$0.032 & 14.171$\pm$0.038 & 13.772$\pm$0.037 & II & Eastern \\
J053047.97+334709.8      & 15.189$\pm$0.004 & 14.227$\pm$0.003 & 13.744$\pm$0.003 & 13.155$\pm$0.024 & 13.155$\pm$0.026 & 13.155$\pm$0.064 & 13.155$\pm$0.032 & 13.089$\pm$0.048 & 12.870$\pm$0.038 & II & Eastern \\
J053051.64+334842.5      & 17.626$\pm$0.017 & 16.319$\pm$0.015 & 15.639$\pm$0.016 & 15.038$\pm$0.040 & 15.038$\pm$0.055 &      15.038      & 15.038$\pm$0.061 & 14.779$\pm$0.052 & 14.361$\pm$0.049 & II & Eastern \\
J053011.77+332558.8      &        $-$       & 15.067$\pm$0.005 & 14.565$\pm$0.010 & 13.372$\pm$0.032 & 13.372$\pm$0.036 & 13.372$\pm$0.097 & 13.372$\pm$0.084 & 13.293$\pm$0.037 & 12.999$\pm$0.032 & II & Eastern \\
J052952.49+333433.2      &        $-$       & 15.016$\pm$0.005 & 14.222$\pm$0.007 & 13.293$\pm$0.026 & 13.293$\pm$0.028 & 13.293$\pm$0.078 & 13.293$\pm$0.262 & 13.034$\pm$0.036 & 12.549$\pm$0.031 & II & Eastern \\
J053009.55+332520.0      & 12.947$\pm$0.024 & 12.268$\pm$0.023 & 11.631$\pm$0.021 & 10.742$\pm$0.025 & 10.145$\pm$0.022 &  6.955$\pm$0.022 &  5.099$\pm$0.047 & 10.593$\pm$0.047 & 10.134$\pm$0.029 & II & Eastern \\
J053057.48+332535.9      & 15.314$\pm$0.003 & 14.223$\pm$0.003 & 13.336$\pm$0.003 & 11.242$\pm$0.022 & 10.415$\pm$0.021 &  8.486$\pm$0.027 &  6.412$\pm$0.081 &        $-$       &        $-$       & II & Eastern \\
J053059.07+332642.9      & 15.294$\pm$0.003 & 14.183$\pm$0.002 & 13.585$\pm$0.003 & 12.872$\pm$0.025 & 12.196$\pm$0.024 & 10.400$\pm$0.104 &  7.738$\pm$0.170 & 12.769$\pm$0.044 & 12.201$\pm$0.023 & II & Eastern \\
J053042.94+332813.6      & 15.739$\pm$0.069 & 14.208$\pm$0.046 & 13.135$\pm$0.033 & 11.937$\pm$0.023 & 10.998$\pm$0.022 &  8.627$\pm$0.032 &  5.073$\pm$0.033 & 11.796$\pm$0.029 & 11.119$\pm$0.027 & II & Eastern \\
J052947.45+332915.5      & 13.157$\pm$0.023 & 12.130$\pm$0.017 & 11.175$\pm$0.018 & 10.094$\pm$0.024 &  9.569$\pm$0.020 &  8.036$\pm$0.031 &  5.609$\pm$0.043 &  9.857$\pm$0.037 &  9.490$\pm$0.038 & II & Eastern \\
J053038.00+334901.9      & 15.621$\pm$0.004 & 14.557$\pm$0.003 & 13.858$\pm$0.004 & 11.691$\pm$0.030 & 11.210$\pm$0.028 &  9.577$\pm$0.094 &  6.823$\pm$0.203 &        $-$       &        $-$       & II & Eastern \\
J053042.36+334815.1      & 12.523$\pm$0.023 & 11.502$\pm$0.022 & 10.905$\pm$0.019 & 10.332$\pm$0.024 &  9.645$\pm$0.021 &  7.193$\pm$0.022 &  3.594$\pm$0.023 & 10.195$\pm$0.043 &  9.541$\pm$0.049 & II & Eastern \\
J053054.63+334730.9      & 15.971$\pm$0.003 & 14.621$\pm$0.004 & 13.579$\pm$0.003 & 12.330$\pm$0.023 & 11.430$\pm$0.022 &  9.714$\pm$0.064 &  6.739$\pm$0.093 & 12.075$\pm$0.038 & 11.434$\pm$0.025 & II & Eastern \\
J053007.63+332851.6      & 12.430$\pm$0.023 & 12.110$\pm$0.026 & 11.792$\pm$0.023 & 11.068$\pm$0.023 & 10.513$\pm$0.021 &  7.530$\pm$0.023 &  5.178$\pm$0.049 &        $-$       &        $-$       & II & Eastern \\
%East Central
J052859.31+342327.1      & 15.585$\pm$0.068 & 13.356$\pm$0.038 & 11.729$\pm$0.027 & 10.089$\pm$0.028 & 10.089$\pm$0.022 & 10.089$\pm$0.028 & 10.089$\pm$0.060 &  9.732$\pm$0.026 &  9.053$\pm$0.018 & I  & Eastern central \\
J052758.35+342552.1      & 16.982$\pm$0.004 & 15.238$\pm$0.006 & 13.787$\pm$0.004 & 11.813$\pm$0.024 & 11.813$\pm$0.023 & 11.813$\pm$0.032 &      11.813      & 11.606$\pm$0.033 & 10.992$\pm$0.027 & I  & Eastern central \\
J052836.88+341825.4      & 11.837$\pm$0.019 & 11.700$\pm$0.018 & 11.542$\pm$0.020 & 11.214$\pm$0.024 & 11.214$\pm$0.022 &      11.214      &      11.214      & 11.145$\pm$0.023 & 10.944$\pm$0.021 & II & Eastern central \\
J052835.78+342431.9      & 12.401$\pm$0.019 & 11.450$\pm$0.018 & 10.706$\pm$0.018 & 10.044$\pm$0.023 & 10.044$\pm$0.022 &      10.044      &      10.044      &  9.831$\pm$0.029 &  9.504$\pm$0.043 & II & Eastern central \\
SSTGLMCG173.4700-00.0919 & 14.577$\pm$0.042 & 12.901$\pm$0.031 & 11.815$\pm$0.023 &        $-$       &        $-$       &        $-$       &        $-$       & 10.656$\pm$0.028 &  9.872$\pm$0.016 & II & Eastern central \\
J052804.58+342150.5      & 13.470$\pm$0.001 & 12.811$\pm$0.001 & 12.215$\pm$0.001 & 11.230$\pm$0.022 & 11.230$\pm$0.022 & 11.230$\pm$0.042 & 11.230$\pm$0.133 & 11.012$\pm$0.056 & 10.575$\pm$0.034 & II & Eastern central \\
SSTGLMCG173.3697-00.2155 & 16.386$\pm$0.003 & 14.698$\pm$0.004 & 13.420$\pm$0.003 &        $-$       &        $-$       &        $-$       &        $-$       & 11.249$\pm$0.052 & 10.884$\pm$0.025 & II & Eastern central \\
SSTGLMCG173.3924-00.1819 & 16.417$\pm$0.010 & 15.346$\pm$0.006 & 14.821$\pm$0.009 &        $-$       &        $-$       &        $-$       &        $-$       & 14.081$\pm$0.043 & 13.760$\pm$0.034 & II & Eastern central \\
SSTGLMCG173.4037-00.1635 & 14.291$\pm$0.001 & 12.944$\pm$0.001 & 12.070$\pm$0.001 &        $-$       &        $-$       &        $-$       &        $-$       & 10.791$\pm$0.060 & 10.316$\pm$0.023 & II & Eastern central \\
SSTGLMCG173.4460-00.1014 & 15.714$\pm$0.006 & 14.678$\pm$0.004 & 14.155$\pm$0.006 &        $-$       &        $-$       &        $-$       &        $-$       & 13.325$\pm$0.036 & 12.883$\pm$0.021 & II & Eastern central \\
J052810.83+342056.4      & 16.501$\pm$0.006 & 15.074$\pm$0.005 & 14.180$\pm$0.005 & 13.485$\pm$0.032 & 13.485$\pm$0.034 & 13.485$\pm$0.196 & 13.485$\pm$0.260 & 13.108$\pm$0.039 & 12.826$\pm$0.038 & II & Eastern central \\
SSTGLMCG173.3640-00.1775 & 14.613$\pm$0.003 & 13.721$\pm$0.002 & 13.315$\pm$0.003 &        $-$       &        $-$       &        $-$       &        $-$       & 12.530$\pm$0.038 & 12.176$\pm$0.022 & II & Eastern central \\
J052802.20+342812.3      & 15.176$\pm$0.003 & 14.119$\pm$0.002 & 13.512$\pm$0.003 & 12.791$\pm$0.027 & 12.791$\pm$0.032 & 12.791$\pm$0.140 & 12.791$\pm$0.508 & 12.721$\pm$0.043 & 12.207$\pm$0.020 & II & Eastern central \\
J052805.34+342617.3      & 15.949$\pm$0.006 & 14.840$\pm$0.004 & 14.202$\pm$0.005 & 13.323$\pm$0.035 & 13.323$\pm$0.031 & 13.323$\pm$0.054 & 13.323$\pm$0.029 & 13.128$\pm$0.044 & 12.554$\pm$0.024 & II & Eastern central \\
J052724.68+342049.2      & 16.271$\pm$0.008 & 15.213$\pm$0.006 & 14.618$\pm$0.008 & 13.995$\pm$0.034 & 13.995$\pm$0.041 & 13.995$\pm$0.414 &      13.995      & 13.688$\pm$0.047 & 13.298$\pm$0.034 & II & Eastern central \\
J052816.11+342811.9      & 15.532$\pm$0.004 & 14.337$\pm$0.003 & 13.684$\pm$0.004 & 12.716$\pm$0.026 & 12.716$\pm$0.027 & 12.716$\pm$0.062 & 12.716$\pm$0.139 & 12.733$\pm$0.039 & 12.220$\pm$0.020 & II & Eastern central \\
J052853.23+342335.3      & 14.759$\pm$0.002 & 13.350$\pm$0.001 & 12.447$\pm$0.002 & 11.549$\pm$0.027 & 11.549$\pm$0.025 & 11.549$\pm$0.080 & 11.549$\pm$0.074 & 11.361$\pm$0.023 & 10.897$\pm$0.017 & II & Eastern central \\
SSTGLMCG173.4531-00.1209 & 19.201$\pm$0.011 & 16.457$\pm$0.018 & 14.895$\pm$0.010 &        $-$       &        $-$       &        $-$       &        $-$       & 13.047$\pm$0.031 & 12.363$\pm$0.025 & II & Eastern central \\
SSTGLMCG173.5025-00.0846 & 20.147$\pm$0.020 & 17.304$\pm$0.039 & 15.562$\pm$0.019 &        $-$       &        $-$       &        $-$       &        $-$       & 13.634$\pm$0.045 & 12.832$\pm$0.029 & II & Eastern central \\
J052844.62+342313.6      & 16.681$\pm$0.012 & 15.553$\pm$0.007 & 14.985$\pm$0.011 & 14.479$\pm$0.138 & 14.479$\pm$0.119 &      14.479      &      14.479      & 14.229$\pm$0.032 & 13.930$\pm$0.033 & II & Eastern central \\
J052818.16+341651.9      & 14.090$\pm$0.002 & 13.388$\pm$0.001 & 12.945$\pm$0.002 & 12.410$\pm$0.025 & 12.410$\pm$0.024 & 12.410$\pm$0.038 & 12.410$\pm$0.122 & 12.456$\pm$0.036 & 11.956$\pm$0.030 & II & Eastern central \\
SSTGLMCG173.4557-00.1047 & 16.014$\pm$0.008 & 14.954$\pm$0.004 & 14.505$\pm$0.007 &        $-$       &        $-$       &        $-$       &        $-$       & 13.616$\pm$0.084 & 13.256$\pm$0.038 & II & Eastern central \\
J052714.69+343004.0      & 15.571$\pm$0.006 & 15.071$\pm$0.007 & 14.206$\pm$0.006 & 13.525$\pm$0.028 & 13.525$\pm$0.031 &      13.525      &      13.525      & 13.250$\pm$0.047 & 12.811$\pm$0.039 & II & Eastern central \\
J052819.63+343535.3      & 15.168$\pm$0.004 & 14.166$\pm$0.002 & 13.646$\pm$0.004 & 13.066$\pm$0.027 & 13.066$\pm$0.026 &      13.066      &      13.066      & 12.942$\pm$0.027 & 12.620$\pm$0.021 & II & Eastern central \\
SSTGLMCG173.3691-00.1820 & 15.948$\pm$0.008 & 15.023$\pm$0.005 & 14.577$\pm$0.007 &        $-$       &        $-$       &        $-$       &        $-$       & 13.827$\pm$0.045 & 13.447$\pm$0.031 & II & Eastern central \\
J052803.88+342432.3      & 16.780$\pm$0.007 & 15.284$\pm$0.006 & 14.491$\pm$0.007 & 13.431$\pm$0.027 & 13.431$\pm$0.042 &      13.431      & 13.431$\pm$0.272 & 13.374$\pm$0.061 & 12.960$\pm$0.034 & II & Eastern central \\
J052809.35+342724.7      & 16.671$\pm$0.012 & 15.666$\pm$0.008 & 15.044$\pm$0.011 & 14.707$\pm$0.052 & 14.707$\pm$0.117 &      14.707      & 14.707$\pm$0.399 & 14.522$\pm$0.058 & 13.869$\pm$0.039 & II & Eastern central \\
SSTGLMCG173.3932-00.2073 & 16.081$\pm$0.010 & 15.242$\pm$0.005 & 14.854$\pm$0.009 &        $-$       &        $-$       &        $-$       &        $-$       & 14.282$\pm$0.045 & 14.054$\pm$0.033 & II & Eastern central \\
SSTGLMCG173.3309-00.1961 & 16.402$\pm$0.010 & 15.344$\pm$0.006 & 14.887$\pm$0.010 &        $-$       &        $-$       &        $-$       &        $-$       & 14.199$\pm$0.123 & 13.872$\pm$0.063 & II & Eastern central \\
SSTGLMCG173.4651-00.0886 & 16.034$\pm$0.006 & 14.940$\pm$0.004 & 14.265$\pm$0.006 &        $-$       &        $-$       &        $-$       &        $-$       & 13.672$\pm$0.030 & 13.031$\pm$0.024 & II & Eastern central \\
SSTGLMCG173.4119-00.1651 & 16.580$\pm$0.005 & 14.794$\pm$0.004 & 13.847$\pm$0.004 &        $-$       &        $-$       &        $-$       &        $-$       & 12.855$\pm$0.075 & 12.467$\pm$0.030 & II & Eastern central \\
SSTGLMCG173.5089-00.0661 & 18.702$\pm$0.014 & 16.474$\pm$0.018 & 15.161$\pm$0.013 &        $-$       &        $-$       &        $-$       &        $-$       & 13.804$\pm$0.035 & 13.227$\pm$0.025 & II & Eastern central \\
J052804.78+343618.0      & 15.716$\pm$0.007 & 14.910$\pm$0.006 & 14.420$\pm$0.007 & 13.851$\pm$0.034 & 13.851$\pm$0.037 & 13.851$\pm$0.101 & 13.851$\pm$0.272 & 13.869$\pm$0.031 & 13.482$\pm$0.027 & II & Eastern central \\
SSTGLMCG173.3752-00.1770 & 16.457$\pm$0.013 & 15.584$\pm$0.007 & 15.134$\pm$0.012 &        $-$       &        $-$       &        $-$       &        $-$       & 14.235$\pm$0.053 & 13.795$\pm$0.037 & II & Eastern central \\
SSTGLMCG173.3929-00.1989 & 15.753$\pm$0.006 & 14.712$\pm$0.004 & 14.197$\pm$0.005 &        $-$       &        $-$       &        $-$       &        $-$       & 13.417$\pm$0.037 & 13.193$\pm$0.029 & II & Eastern central \\
J052810.14+342544.2      & 13.755$\pm$0.002 & 12.949$\pm$0.001 & 12.577$\pm$0.002 & 12.025$\pm$0.028 & 12.025$\pm$0.028 & 12.025$\pm$0.028 & 12.025$\pm$0.033 & 12.262$\pm$0.037 & 11.707$\pm$0.022 & II & Eastern central \\
SSTGLMCG173.3528-00.1873 & 14.926$\pm$0.004 & 13.991$\pm$0.002 & 13.581$\pm$0.003 &        $-$       &        $-$       &        $-$       &        $-$       & 13.038$\pm$0.043 & 12.638$\pm$0.023 & II & Eastern central \\
J052816.02+342728.0      & 14.355$\pm$0.002 & 13.268$\pm$0.001 & 12.521$\pm$0.002 & 11.948$\pm$0.025 & 11.948$\pm$0.023 & 11.948$\pm$0.098 & 11.948$\pm$0.260 & 11.825$\pm$0.035 & 11.420$\pm$0.025 & II & Eastern central \\
J052757.82+342920.4      & 17.616$\pm$0.015 & 16.098$\pm$0.017 & 15.299$\pm$0.014 & 14.006$\pm$0.033 & 14.006$\pm$0.039 & 14.006$\pm$0.252 &      14.006      & 14.181$\pm$0.034 & 13.675$\pm$0.030 & II & Eastern central \\
SSTGLMCG173.4883-00.1186 & 16.570$\pm$0.015 & 15.651$\pm$0.008 & 15.270$\pm$0.014 &        $-$       &        $-$       &        $-$       &        $-$       & 14.571$\pm$0.035 & 14.332$\pm$0.044 & II & Eastern central \\
J052812.27+342341.7      & 16.211$\pm$0.005 & 14.827$\pm$0.004 & 14.004$\pm$0.005 & 13.031$\pm$0.033 & 13.031$\pm$0.036 &      13.031      &      13.031      & 12.830$\pm$0.041 & 12.290$\pm$0.024 & II & Eastern central \\
SSTGLMCG173.2719-00.2071 & 15.471$\pm$0.004 & 14.339$\pm$0.004 & 13.790$\pm$0.004 &        $-$       &        $-$       &        $-$       &        $-$       & 13.256$\pm$0.034 & 12.787$\pm$0.031 & II & Eastern central \\
J052737.66+343320.7      & 15.753$\pm$0.005 & 14.630$\pm$0.005 & 14.015$\pm$0.005 & 13.350$\pm$0.029 & 13.350$\pm$0.030 & 13.350$\pm$0.410 &      13.350      & 13.175$\pm$0.036 & 12.574$\pm$0.033 & II & Eastern central \\
SSTGLMCG173.4520-00.1156 & 18.201$\pm$0.007 & 15.709$\pm$0.009 & 14.251$\pm$0.006 &        $-$       &        $-$       &        $-$       &        $-$       & 12.716$\pm$0.071 & 11.981$\pm$0.033 & II & Eastern central \\
SSTGLMCG173.2431-00.1355 & 17.071$\pm$0.012 & 15.828$\pm$0.013 & 15.015$\pm$0.011 &        $-$       &        $-$       &        $-$       &        $-$       & 13.888$\pm$0.026 & 13.283$\pm$0.027 & II & Eastern central \\
J052855.86+344328.7      & 15.985$\pm$0.008 & 15.041$\pm$0.005 & 14.577$\pm$0.008 & 14.184$\pm$0.032 & 14.184$\pm$0.045 &      14.184      &      14.184      & 14.127$\pm$0.053 & 13.753$\pm$0.029 & II & Eastern central \\
J052907.72+344608.0      & 14.980$\pm$0.003 & 14.031$\pm$0.002 & 13.425$\pm$0.003 & 12.631$\pm$0.025 & 12.631$\pm$0.026 &      12.631      &      12.631      & 12.523$\pm$0.050 & 12.248$\pm$0.024 & II & Eastern central \\
J052807.88+341841.7      &      16.803      &      15.498      & 14.754$\pm$0.098 & 12.749$\pm$0.024 & 11.594$\pm$0.023 &  8.528$\pm$0.042 &  6.153$\pm$0.099 & 12.456$\pm$0.038 & 11.646$\pm$0.029 & I  & Eastern central \\
J052813.97+343428.5      & 14.593$\pm$0.002 & 13.794$\pm$0.002 & 12.989$\pm$0.002 & 12.386$\pm$0.024 & 11.485$\pm$0.022 &  7.694$\pm$0.028 &  6.063$\pm$0.057 & 12.145$\pm$0.027 & 11.486$\pm$0.021 & I  & Eastern central \\
J052919.51+344246.5      & 18.897$\pm$0.015 & 17.119$\pm$0.035 & 15.340$\pm$0.014 & 12.883$\pm$0.025 & 11.398$\pm$0.022 &  8.529$\pm$0.028 &  6.413$\pm$0.067 & 12.451$\pm$0.045 & 11.425$\pm$0.018 & I  & Eastern central \\
J052901.61+340931.2      & 14.232$\pm$0.002 & 13.266$\pm$0.001 & 12.485$\pm$0.002 & 11.562$\pm$0.022 & 11.065$\pm$0.021 &  8.485$\pm$0.028 &  6.394$\pm$0.082 & 11.371$\pm$0.016 & 11.053$\pm$0.025 & II & Eastern central \\
J052751.87+341509.4      & 13.859$\pm$0.002 & 13.234$\pm$0.001 & 12.790$\pm$0.002 & 12.156$\pm$0.024 & 11.664$\pm$0.022 &  8.852$\pm$0.049 &  6.972$\pm$0.122 & 11.995$\pm$0.044 & 11.684$\pm$0.036 & II & Eastern central \\
J052800.15+341645.0      & 15.111$\pm$0.003 & 14.156$\pm$0.002 & 13.464$\pm$0.003 & 12.444$\pm$0.025 & 11.823$\pm$0.024 & 10.026$\pm$0.078 &  7.385$\pm$0.149 & 12.368$\pm$0.053 & 11.751$\pm$0.027 & II & Eastern central \\
J052751.71+342121.8      & 15.796$\pm$0.005 & 14.627$\pm$0.003 & 13.887$\pm$0.004 & 12.842$\pm$0.024 & 12.356$\pm$0.026 & 10.119$\pm$0.082 &       7.225      & 12.740$\pm$0.036 & 12.360$\pm$0.032 & II & Eastern central \\
J052807.70+342624.6      & 11.679$\pm$0.030 & 11.388$\pm$0.019 & 11.174$\pm$0.018 & 10.720$\pm$0.024 & 10.382$\pm$0.021 &  8.583$\pm$0.030 &  4.271$\pm$0.043 &        $-$       &        $-$       & II & Eastern central \\
J052803.43+342521.7      & 13.843$\pm$0.001 & 12.820$\pm$0.001 & 12.167$\pm$0.001 & 11.333$\pm$0.027 & 10.877$\pm$0.025 &  8.458$\pm$0.036 &  7.360$\pm$0.457 & 11.119$\pm$0.043 & 10.794$\pm$0.022 & II & Eastern central \\
J052745.79+343054.2      & 14.137$\pm$0.032 & 12.605$\pm$0.022 & 11.550$\pm$0.019 & 10.413$\pm$0.024 &  9.398$\pm$0.021 &  6.748$\pm$0.021 &  4.513$\pm$0.040 &        $-$       &        $-$       & II & Eastern central \\
J052737.13+343243.3      & 13.791$\pm$0.001 & 13.021$\pm$0.001 & 11.960$\pm$0.001 & 10.647$\pm$0.023 &  9.915$\pm$0.021 &  8.071$\pm$0.024 &  5.239$\pm$0.038 & 10.415$\pm$0.036 &  9.907$\pm$0.021 & II & Eastern central \\
J052730.22+343240.8      & 13.142$\pm$0.001 & 12.568$\pm$0.001 & 11.989$\pm$0.001 & 11.174$\pm$0.026 & 10.479$\pm$0.026 &  7.282$\pm$0.021 &  5.174$\pm$0.037 & 10.934$\pm$0.034 & 10.425$\pm$0.028 & II & Eastern central \\
J052918.63+342247.6      & 14.430$\pm$0.032 & 13.089$\pm$0.023 & 12.268$\pm$0.023 & 11.053$\pm$0.024 & 10.242$\pm$0.021 &  7.868$\pm$0.071 &  5.539$\pm$0.135 &        $-$       &        $-$       & II & Eastern central \\
J052912.60+342230.6      & 17.247$\pm$0.004 & 14.953$\pm$0.005 & 13.460$\pm$0.003 & 12.014$\pm$0.037 & 10.961$\pm$0.028 &  8.622$\pm$0.112 &  5.681$\pm$0.221 & 12.028$\pm$0.027 & 11.270$\pm$0.015 & II & Eastern central \\
J052849.55+342326.7      & 13.719$\pm$0.023 & 12.478$\pm$0.022 & 11.476$\pm$0.021 & 10.444$\pm$0.023 &  9.371$\pm$0.021 &  6.723$\pm$0.018 &  3.964$\pm$0.031 &  9.791$\pm$0.032 &  9.233$\pm$0.021 & II & Eastern central \\
J052817.07+342803.3      & 12.755$\pm$0.019 & 11.930$\pm$0.019 & 11.433$\pm$0.018 & 10.678$\pm$0.022 & 10.330$\pm$0.020 &  7.839$\pm$0.032 &  5.442$\pm$0.062 & 10.526$\pm$0.035 & 10.283$\pm$0.019 & II & Eastern central \\
J052833.01+343458.1      & 14.598$\pm$0.002 & 13.469$\pm$0.002 & 12.804$\pm$0.002 & 12.011$\pm$0.024 & 11.452$\pm$0.021 &  9.361$\pm$0.093 &  7.087$\pm$0.132 & 11.809$\pm$0.032 & 11.347$\pm$0.020 & II & Eastern central \\
J052811.98+343341.8      & 14.550$\pm$0.002 & 13.411$\pm$0.001 & 12.723$\pm$0.002 & 11.874$\pm$0.027 & 11.388$\pm$0.022 &  9.434$\pm$0.103 &  7.865$\pm$0.328 & 11.720$\pm$0.028 & 11.339$\pm$0.020 & II & Eastern central \\
J052937.37+342217.5      & 16.031$\pm$0.003 & 14.263$\pm$0.003 & 13.341$\pm$0.003 & 11.812$\pm$0.031 & 10.784$\pm$0.021 &  9.232$\pm$0.052 &  6.338$\pm$0.146 & 11.480$\pm$0.026 & 10.732$\pm$0.018 & I  & Eastern central \\
J052744.99+341752.7      & 14.794$\pm$0.003 & 13.991$\pm$0.002 & 13.494$\pm$0.003 & 12.553$\pm$0.026 & 12.124$\pm$0.027 &  9.041$\pm$0.054 &  6.611$\pm$0.133 & 12.602$\pm$0.040 & 12.238$\pm$0.030 & II & Eastern central \\
J052804.41+342457.3      & 14.340$\pm$0.002 & 13.431$\pm$0.001 & 12.846$\pm$0.002 & 11.936$\pm$0.024 & 11.489$\pm$0.025 &  9.476$\pm$0.116 &  6.628$\pm$0.299 & 11.934$\pm$0.034 & 11.449$\pm$0.020 & II & Eastern central \\
J052810.42+342440.6      & 13.453$\pm$0.001 & 12.471$\pm$0.001 & 11.892$\pm$0.001 & 11.229$\pm$0.027 & 10.785$\pm$0.032 &  8.139$\pm$0.147 &  4.210$\pm$0.223 & 11.072$\pm$0.035 & 10.839$\pm$0.020 & II & Eastern central \\
J052812.75+342553.3      & 17.243$\pm$0.025 & 16.359$\pm$0.015 & 15.879$\pm$0.024 & 12.168$\pm$0.027 & 11.753$\pm$0.031 &      11.550      &  6.910$\pm$0.208 & 12.227$\pm$0.044 & 11.871$\pm$0.025 & II & Eastern central \\
J052730.30+342342.6      & 15.095$\pm$0.054 & 13.590$\pm$0.055 & 12.663$\pm$0.039 & 11.445$\pm$0.025 & 10.675$\pm$0.022 &  8.933$\pm$0.372 &  5.408$\pm$0.164 & 11.523$\pm$0.044 & 10.925$\pm$0.027 & II & Eastern central \\
J052912.22+342218.3      & 15.008$\pm$0.043 & 13.463$\pm$0.026 & 12.733$\pm$0.024 & 12.005$\pm$0.037 & 11.414$\pm$0.032 &  8.135$\pm$0.078 &  4.870$\pm$0.099 & 11.936$\pm$0.019 & 11.511$\pm$0.015 & II & Eastern central \\
J052916.53+342226.6      & 13.791$\pm$0.028 & 12.272$\pm$0.020 & 11.314$\pm$0.021 & 10.528$\pm$0.024 &  9.777$\pm$0.021 &  7.738$\pm$0.033 &  4.947$\pm$0.052 &        $-$       &        $-$       & II & Eastern central \\
%North Central
J052649.24+350918.0      & 14.392$\pm$0.002 & 13.271$\pm$0.002 & 12.755$\pm$0.002 & 11.922$\pm$0.023 & 11.922$\pm$0.022 & 11.922$\pm$0.025 & 11.922$\pm$0.040 & 12.195$\pm$0.052 & 11.803$\pm$0.034 & II & Northern central \\
J052705.72+350205.6      & 16.561$\pm$0.012 & 15.543$\pm$0.008 & 14.977$\pm$0.012 & 14.574$\pm$0.036 & 14.574$\pm$0.043 & 14.574$\pm$0.252 & 14.574$\pm$0.208 & 14.476$\pm$0.053 & 14.017$\pm$0.050 & II & Northern central \\
J052513.89+352422.1      & 17.065$\pm$0.021 & 16.005$\pm$0.017 & 15.487$\pm$0.020 & 14.635$\pm$0.037 & 14.635$\pm$0.052 & 14.635$\pm$0.389 &      14.635      & 14.583$\pm$0.071 & 14.280$\pm$0.036 & II & Northern central \\
SSTGLMCG172.6114-00.0196 & 17.955$\pm$0.024 & 16.439$\pm$0.027 & 15.649$\pm$0.023 &        $-$       &        $-$       &        $-$       &        $-$       & 14.763$\pm$0.050 & 14.002$\pm$0.029 & II & Northern central \\
J052513.43+352454.5      & 15.587$\pm$0.005 & 14.518$\pm$0.005 & 13.883$\pm$0.005 & 13.176$\pm$0.025 & 13.176$\pm$0.027 & 13.176$\pm$0.061 & 13.176$\pm$0.160 & 13.049$\pm$0.049 & 12.657$\pm$0.025 & II & Northern central \\
J052707.65+345725.3      & 15.808$\pm$0.004 & 14.458$\pm$0.004 & 13.755$\pm$0.004 & 12.279$\pm$0.023 & 12.279$\pm$0.023 & 12.279$\pm$0.043 & 12.279$\pm$0.117 & 12.503$\pm$0.037 & 12.082$\pm$0.023 & II & Northern central \\
J052638.68+350908.6      & 17.782$\pm$0.043 & 16.773$\pm$0.035 & 16.279$\pm$0.040 & 14.180$\pm$0.045 & 14.180$\pm$0.052 &      14.180      &      14.180      & 14.106$\pm$0.059 & 13.819$\pm$0.035 & II & Northern central \\
J052547.46+353318.2      & 16.174$\pm$0.009 & 15.106$\pm$0.008 & 14.534$\pm$0.009 & 13.709$\pm$0.031 & 13.709$\pm$0.035 & 13.709$\pm$0.193 & 13.709$\pm$0.410 & 13.887$\pm$0.041 & 13.652$\pm$0.038 & II & Northern central \\
J052726.33+351352.0      & 16.147$\pm$0.006 & 14.931$\pm$0.006 & 14.205$\pm$0.006 & 13.268$\pm$0.028 & 13.268$\pm$0.028 & 13.268$\pm$0.171 &      13.268      & 13.268$\pm$0.047 & 12.687$\pm$0.040 & II & Northern central \\
SSTGLMCG172.8280+00.1166 & 16.929$\pm$0.022 & 16.087$\pm$0.016 & 15.652$\pm$0.021 &        $-$       &        $-$       &        $-$       &        $-$       & 14.224$\pm$0.041 & 13.687$\pm$0.035 & II & Northern central \\
J052707.65+350200.8      & 14.977$\pm$0.002 & 13.611$\pm$0.002 & 12.954$\pm$0.002 & 12.055$\pm$0.027 & 11.306$\pm$0.023 &  8.847$\pm$0.035 &  6.515$\pm$0.102 & 11.847$\pm$0.043 & 11.337$\pm$0.033 & II & Northern central \\
J052708.38+350210.7      & 15.621$\pm$0.004 & 14.400$\pm$0.004 & 13.693$\pm$0.004 & 12.838$\pm$0.034 & 12.001$\pm$0.025 &  9.185$\pm$0.044 &  6.473$\pm$0.074 & 12.824$\pm$0.051 & 12.216$\pm$0.042 & II & Northern central \\
J052641.67+350857.0      & 18.369$\pm$0.007 & 16.081$\pm$0.020 & 14.101$\pm$0.006 & 11.858$\pm$0.022 & 11.060$\pm$0.021 &  8.511$\pm$0.049 &  6.135$\pm$0.062 & 11.653$\pm$0.040 & 11.049$\pm$0.021 & II & Northern central \\
J052647.06+350843.2      & 14.195$\pm$0.052 & 12.387$\pm$0.039 & 11.258$\pm$0.023 &  9.834$\pm$0.022 &  8.943$\pm$0.020 &  6.700$\pm$0.023 &  4.478$\pm$0.033 &  9.670$\pm$0.064 &  9.217$\pm$0.044 & II & Northern central \\
J052726.03+345959.7      & 14.300$\pm$0.002 & 13.944$\pm$0.003 & 12.987$\pm$0.002 & 12.479$\pm$0.024 & 12.225$\pm$0.023 & 10.310$\pm$0.086 &  8.020$\pm$0.269 & 12.560$\pm$0.062 & 12.309$\pm$0.043 & II & Northern central \\
J052732.45+350240.8      & 14.560$\pm$0.002 & 13.531$\pm$0.002 & 12.812$\pm$0.002 & 12.118$\pm$0.023 & 11.716$\pm$0.023 &  9.911$\pm$0.057 &       8.267      & 12.157$\pm$0.048 & 11.822$\pm$0.027 & II & Northern central \\
J052543.82+353238.4      & 13.719$\pm$0.001 & 12.580$\pm$0.001 & 12.089$\pm$0.001 & 11.528$\pm$0.023 & 11.142$\pm$0.022 &  9.660$\pm$0.057 &  8.660$\pm$0.506 & 11.497$\pm$0.053 & 11.212$\pm$0.053 & II & Northern central \\
J052541.55+353323.4      & 16.234$\pm$0.005 & 14.646$\pm$0.005 & 13.736$\pm$0.004 & 12.844$\pm$0.025 & 12.223$\pm$0.025 &  9.734$\pm$0.066 &  8.128$\pm$0.262 & 12.632$\pm$0.034 & 12.237$\pm$0.029 & II & Northern central \\
J052609.02+351538.2      & 14.421$\pm$0.002 & 13.345$\pm$0.002 & 12.763$\pm$0.002 & 12.046$\pm$0.024 & 11.375$\pm$0.021 & 10.435$\pm$0.156 &       8.499      &        $-$       &        $-$       & II & Northern central \\
%South Central
J052441.02+343459.3      & 18.176$\pm$0.016 & 16.389$\pm$0.017 & 15.280$\pm$0.015 & 13.995$\pm$0.031 & 13.995$\pm$0.030 & 13.995$\pm$0.076 & 13.995$\pm$0.207 & 13.381$\pm$0.023 & 12.599$\pm$0.021 & I  & Southern central \\
J052418.51+350507.3      & 17.722$\pm$0.045 & 16.865$\pm$0.023 & 16.552$\pm$0.043 & 13.890$\pm$0.028 & 13.890$\pm$0.032 &      13.890      &      13.890      & 13.708$\pm$0.061 & 13.308$\pm$0.039 & I  & Southern central \\
J052504.62+345915.9      & 18.255$\pm$0.010 & 16.517$\pm$0.017 & 14.831$\pm$0.009 & 12.165$\pm$0.023 & 12.165$\pm$0.021 & 12.165$\pm$0.027 & 12.165$\pm$0.043 & 11.943$\pm$0.036 & 10.979$\pm$0.025 & I  & Southern central \\
SSTGLMCG172.7272-00.3329 &        $-$       & 17.020$\pm$0.024 & 14.555$\pm$0.008 &        $-$       &        $-$       &        $-$       &        $-$       & 12.425$\pm$0.048 & 11.374$\pm$0.040 & I  & Southern central \\
J052603.56+344350.7      & 13.529$\pm$0.027 & 12.516$\pm$0.029 & 12.006$\pm$0.024 & 11.351$\pm$0.024 & 11.351$\pm$0.021 & 11.351$\pm$0.028 & 11.351$\pm$0.082 & 11.210$\pm$0.045 & 10.773$\pm$0.036 & II & Southern central \\
J052445.14+343118.6      & 18.210$\pm$0.016 & 16.547$\pm$0.020 & 15.299$\pm$0.015 & 13.995$\pm$0.030 & 13.995$\pm$0.033 & 13.995$\pm$0.290 &      13.995      & 14.011$\pm$0.037 & 13.531$\pm$0.026 & II & Southern central \\
SSTGLMCG172.7681-00.3029 & 16.458$\pm$0.011 & 15.437$\pm$0.007 & 14.877$\pm$0.010 &        $-$       &        $-$       &        $-$       &        $-$       & 14.229$\pm$0.057 & 13.905$\pm$0.047 & II & Southern central \\
J052614.66+345005.0      & 15.879$\pm$0.007 & 14.824$\pm$0.004 & 14.307$\pm$0.007 & 13.277$\pm$0.026 & 13.277$\pm$0.032 & 13.277$\pm$0.300 &      13.277      & 13.208$\pm$0.044 & 12.882$\pm$0.028 & II & Southern central \\
J052620.88+345117.8      & 16.322$\pm$0.011 & 15.293$\pm$0.006 & 14.832$\pm$0.010 & 13.523$\pm$0.027 & 13.523$\pm$0.033 &      13.523      &      13.523      & 14.271$\pm$0.074 & 13.829$\pm$0.086 & II & Southern central \\
J052616.81+345421.9      & 15.577$\pm$0.005 & 14.618$\pm$0.004 & 14.014$\pm$0.005 & 13.384$\pm$0.026 & 13.384$\pm$0.028 & 13.384$\pm$0.069 & 13.384$\pm$0.110 & 13.247$\pm$0.045 & 12.784$\pm$0.030 & II & Southern central \\
SSTGLMCG172.8359-00.2715 & 16.341$\pm$0.012 & 15.365$\pm$0.007 & 14.946$\pm$0.011 &        $-$       &        $-$       &        $-$       &        $-$       & 14.465$\pm$0.065 & 14.035$\pm$0.041 & II & Southern central \\
J052619.46+344943.6      & 15.486$\pm$0.006 & 14.457$\pm$0.003 & 14.034$\pm$0.005 & 13.452$\pm$0.029 & 13.452$\pm$0.033 & 13.452$\pm$0.086 & 13.452$\pm$0.248 & 13.392$\pm$0.048 & 13.079$\pm$0.038 & II & Southern central \\
J052340.04+344838.8      & 16.792$\pm$0.014 & 15.744$\pm$0.010 & 15.107$\pm$0.013 & 14.496$\pm$0.034 & 14.496$\pm$0.043 &      14.496      &      14.496      & 14.415$\pm$0.049 & 13.932$\pm$0.026 & II & Southern central \\
J052433.88+350603.4      & 16.440$\pm$0.005 & 14.906$\pm$0.004 & 13.957$\pm$0.005 & 12.935$\pm$0.028 & 12.935$\pm$0.026 & 12.935$\pm$0.247 & 12.935$\pm$0.428 & 12.595$\pm$0.037 & 11.970$\pm$0.031 & II & Southern central \\
J052445.42+343133.3      & 15.923$\pm$0.007 & 14.816$\pm$0.004 & 14.301$\pm$0.006 & 13.363$\pm$0.028 & 13.363$\pm$0.026 & 13.363$\pm$0.073 & 13.363$\pm$0.338 & 13.188$\pm$0.028 & 12.618$\pm$0.026 & II & Southern central \\
SSTGLMCG172.5585-00.3926 & 18.867$\pm$0.025 & 16.964$\pm$0.026 & 15.899$\pm$0.024 &        $-$       &        $-$       &        $-$       &        $-$       & 14.782$\pm$0.054 & 14.270$\pm$0.037 & II & Southern central \\
J052447.04+344221.3      & 15.422$\pm$0.004 & 14.388$\pm$0.003 & 13.809$\pm$0.004 & 13.085$\pm$0.026 & 13.085$\pm$0.027 & 13.085$\pm$0.178 &      13.085      & 12.727$\pm$0.024 & 12.123$\pm$0.018 & II & Southern central \\
J052535.51+345813.2      & 16.461$\pm$0.013 & 15.688$\pm$0.008 & 15.139$\pm$0.012 & 14.800$\pm$0.042 & 14.800$\pm$0.057 &      14.800      &      14.800      & 14.443$\pm$0.053 & 13.771$\pm$0.059 & II & Southern central \\
SSTGLMCG172.6582-00.3205 & 16.217$\pm$0.010 & 15.364$\pm$0.006 & 14.810$\pm$0.009 &        $-$       &        $-$       &        $-$       &        $-$       & 14.108$\pm$0.042 & 13.808$\pm$0.045 & II & Southern central \\
J052507.66+345902.2      & 16.969$\pm$0.016 & 15.975$\pm$0.010 & 15.383$\pm$0.015 & 15.141$\pm$0.046 & 15.141$\pm$0.065 &      15.141      &      15.141      & 14.653$\pm$0.059 & 14.264$\pm$0.045 & II & Southern central \\
J052644.62+344355.6      & 16.893$\pm$0.014 & 15.744$\pm$0.009 & 15.119$\pm$0.013 & 15.103$\pm$0.043 & 15.103$\pm$0.060 &      15.103      &      15.103      & 14.721$\pm$0.058 & 14.206$\pm$0.037 & II & Southern central \\
J052606.06+344442.2      & 16.321$\pm$0.011 & 15.410$\pm$0.007 & 14.850$\pm$0.010 & 13.976$\pm$0.031 & 13.976$\pm$0.035 &      13.976      &      13.976      & 13.584$\pm$0.038 & 13.168$\pm$0.039 & II & Southern central \\
SSTGLMCG172.6308-00.3190 & 16.183$\pm$0.011 & 15.344$\pm$0.006 & 14.916$\pm$0.010 &        $-$       &        $-$       &        $-$       &        $-$       & 14.328$\pm$0.057 & 14.036$\pm$0.049 & II & Southern central \\
J052538.35+345636.1      & 17.358$\pm$0.018 & 16.286$\pm$0.014 & 15.515$\pm$0.017 & 14.491$\pm$0.055 & 14.491$\pm$0.061 &      14.491      &      14.491      & 14.469$\pm$0.050 & 13.861$\pm$0.050 & II & Southern central \\
J052541.77+350022.1      & 15.632$\pm$0.006 & 14.746$\pm$0.004 & 14.284$\pm$0.006 & 14.035$\pm$0.030 & 14.035$\pm$0.034 & 14.035$\pm$0.231 & 14.035$\pm$0.407 & 13.751$\pm$0.041 & 13.358$\pm$0.028 & II & Southern central \\
SSTGLMCG172.7503-00.5578 & 17.512$\pm$0.011 & 15.758$\pm$0.009 & 14.879$\pm$0.010 &        $-$       &        $-$       &        $-$       &        $-$       & 13.617$\pm$0.050 & 13.016$\pm$0.025 & II & Southern central \\
SSTGLMCG172.8703-00.2731 & 15.426$\pm$0.005 & 14.421$\pm$0.003 & 13.916$\pm$0.005 &        $-$       &        $-$       &        $-$       &        $-$       & 13.348$\pm$0.039 & 13.090$\pm$0.035 & II & Southern central \\
J052355.40+344510.4      & 18.641$\pm$0.038 & 17.100$\pm$0.029 & 16.398$\pm$0.036 & 14.828$\pm$0.041 & 14.828$\pm$0.049 & 14.828$\pm$0.223 &      14.828      & 14.835$\pm$0.052 & 14.252$\pm$0.035 & II & Southern central \\
J052509.15+345848.7      & 16.515$\pm$0.005 & 15.154$\pm$0.005 & 14.009$\pm$0.005 & 13.482$\pm$0.027 & 13.482$\pm$0.031 &      13.482      &      13.482      & 13.347$\pm$0.065 & 12.819$\pm$0.036 & II & Southern central \\
J052534.05+345747.2      & 15.139$\pm$0.004 & 14.077$\pm$0.002 & 13.545$\pm$0.003 & 12.941$\pm$0.024 & 12.941$\pm$0.025 & 12.941$\pm$0.059 & 12.941$\pm$0.083 & 12.894$\pm$0.036 & 12.405$\pm$0.039 & II & Southern central \\
J052534.56+345812.2      & 16.245$\pm$0.009 & 15.229$\pm$0.006 & 14.656$\pm$0.008 & 14.006$\pm$0.029 & 14.006$\pm$0.034 & 14.006$\pm$0.101 & 14.006$\pm$0.296 & 13.934$\pm$0.047 & 13.509$\pm$0.040 & II & Southern central \\
SSTGLMCG172.6111-00.3175 & 16.678$\pm$0.005 & 15.041$\pm$0.005 & 13.908$\pm$0.004 &        $-$       &        $-$       &        $-$       &        $-$       & 12.322$\pm$0.028 & 11.708$\pm$0.026 & II & Southern central \\
J052618.28+344716.9      & 15.547$\pm$0.006 & 14.630$\pm$0.004 & 14.191$\pm$0.006 & 13.733$\pm$0.033 & 13.733$\pm$0.034 & 13.733$\pm$0.218 &      13.733      & 13.557$\pm$0.038 & 13.130$\pm$0.033 & II & Southern central \\
J052510.02+344507.4      & 14.492$\pm$0.002 & 13.557$\pm$0.002 & 12.713$\pm$0.002 & 12.029$\pm$0.023 & 12.029$\pm$0.022 & 12.029$\pm$0.040 & 12.029$\pm$0.099 & 11.820$\pm$0.028 & 11.371$\pm$0.023 & II & Southern central \\
J052459.26+350300.0      & 16.432$\pm$0.012 & 15.536$\pm$0.007 & 15.070$\pm$0.011 & 14.661$\pm$0.038 & 14.661$\pm$0.045 & 14.661$\pm$0.485 &      14.661      & 14.373$\pm$0.043 & 13.954$\pm$0.046 & II & Southern central \\
J052648.19+344127.3      & 16.793$\pm$0.010 & 15.597$\pm$0.008 & 14.855$\pm$0.009 & 14.059$\pm$0.030 & 14.059$\pm$0.038 &      14.059      &      14.059      & 14.258$\pm$0.049 & 13.690$\pm$0.034 & II & Southern central \\
J052444.55+343211.2      &      16.755      & 15.857$\pm$0.155 & 14.223$\pm$0.086 & 12.726$\pm$0.037 & 11.530$\pm$0.032 &  9.001$\pm$0.045 &  6.518$\pm$0.139 &        $-$       &        $-$       & I  & Southern central \\
J052438.60+343526.6      & 18.405$\pm$0.045 & 17.065$\pm$0.031 & 16.459$\pm$0.042 & 11.477$\pm$0.024 & 10.155$\pm$0.021 &  7.412$\pm$0.018 &  4.852$\pm$0.033 & 10.991$\pm$0.030 & 10.013$\pm$0.019 & I  & Southern central \\
J052533.38+343959.2      & 16.095$\pm$0.005 & 14.662$\pm$0.004 & 13.858$\pm$0.004 & 12.765$\pm$0.026 & 11.685$\pm$0.024 &  8.540$\pm$0.029 &  5.971$\pm$0.067 & 12.720$\pm$0.026 & 11.815$\pm$0.019 & I  & Southern central \\
J052643.59+344750.7      & 16.194$\pm$0.003 & 14.517$\pm$0.003 & 13.362$\pm$0.003 & 12.148$\pm$0.024 & 11.181$\pm$0.022 &  8.035$\pm$0.027 &  5.891$\pm$0.060 & 11.938$\pm$0.029 & 11.278$\pm$0.024 & I  & Southern central \\
J052515.41+345806.4      & 16.335$\pm$0.003 & 14.485$\pm$0.003 & 13.348$\pm$0.003 & 12.374$\pm$0.023 & 11.340$\pm$0.021 &  8.497$\pm$0.051 &  5.751$\pm$0.063 & 11.971$\pm$0.041 & 11.255$\pm$0.032 & I  & Southern central \\
J052525.23+345842.1      &      18.110      & 16.246$\pm$0.206 & 14.372$\pm$0.091 & 10.962$\pm$0.026 &  9.498$\pm$0.025 &  6.959$\pm$0.033 &  4.512$\pm$0.053 & 10.124$\pm$0.040 &  9.223$\pm$0.030 & I  & Southern central \\
J052454.48+343023.7      & 13.465$\pm$0.001 & 12.378$\pm$0.001 & 11.720$\pm$0.001 & 11.002$\pm$0.023 & 10.216$\pm$0.019 &  8.118$\pm$0.024 &  6.146$\pm$0.055 & 10.808$\pm$0.027 & 10.237$\pm$0.018 & II & Southern central \\
J052452.63+343039.0      & 18.047$\pm$0.035 & 16.664$\pm$0.022 & 16.176$\pm$0.033 & 12.037$\pm$0.024 & 10.866$\pm$0.020 &  8.513$\pm$0.030 &  6.094$\pm$0.062 & 12.006$\pm$0.031 & 11.084$\pm$0.019 & II & Southern central \\
J052444.15+343212.6      & 15.789$\pm$0.070 & 14.458$\pm$0.060 & 13.547$\pm$0.056 & 12.591$\pm$0.034 & 11.720$\pm$0.036 &  9.915$\pm$0.091 &       7.775      &        $-$       &        $-$       & II & Southern central \\
J052340.89+344824.3      & 15.971$\pm$0.005 & 14.653$\pm$0.004 & 13.761$\pm$0.004 & 12.937$\pm$0.041 & 12.201$\pm$0.037 &  9.681$\pm$0.058 &  7.055$\pm$0.155 & 12.630$\pm$0.037 & 12.206$\pm$0.018 & II & Southern central \\
J052632.79+344915.9      & 14.763$\pm$0.003 & 13.675$\pm$0.002 & 13.049$\pm$0.002 & 11.947$\pm$0.024 & 11.273$\pm$0.024 &  9.615$\pm$0.052 &  7.974$\pm$0.255 & 11.792$\pm$0.046 & 11.272$\pm$0.026 & II & Southern central \\
J052505.00+344132.2      & 15.389$\pm$0.004 & 14.324$\pm$0.003 & 13.727$\pm$0.004 & 12.776$\pm$0.032 & 11.832$\pm$0.026 &  8.964$\pm$0.032 &  6.566$\pm$0.070 & 12.354$\pm$0.024 & 11.666$\pm$0.022 & II & Southern central \\
J052447.81+344251.5      & 16.700$\pm$0.005 & 15.026$\pm$0.005 & 13.974$\pm$0.005 & 12.853$\pm$0.025 & 12.079$\pm$0.024 &  9.974$\pm$0.081 &  8.326$\pm$0.496 & 12.610$\pm$0.027 & 12.089$\pm$0.018 & II & Southern central \\
J052457.20+344415.3      & 15.632$\pm$0.002 & 13.992$\pm$0.002 & 12.892$\pm$0.002 & 11.644$\pm$0.022 & 10.882$\pm$0.021 &  8.261$\pm$0.025 &  5.585$\pm$0.045 & 11.590$\pm$0.051 & 11.094$\pm$0.016 & II & Southern central \\
J052554.38+345439.1      & 13.717$\pm$0.001 & 12.438$\pm$0.001 & 11.523$\pm$0.001 & 10.506$\pm$0.022 &  9.986$\pm$0.020 &  8.199$\pm$0.022 &  6.202$\pm$0.056 & 10.500$\pm$0.027 & 10.006$\pm$0.030 & II & Southern central \\
J052552.02+345807.9      & 15.214$\pm$0.049 & 13.988$\pm$0.041 & 13.009$\pm$0.036 & 11.505$\pm$0.024 & 10.645$\pm$0.022 &  8.141$\pm$0.026 &  5.816$\pm$0.057 & 11.218$\pm$0.032 & 10.719$\pm$0.024 & II & Southern central \\
J052526.60+345756.5      & 15.353$\pm$0.003 & 14.014$\pm$0.002 & 13.104$\pm$0.002 & 12.083$\pm$0.023 & 11.510$\pm$0.022 &  8.361$\pm$0.039 &  6.033$\pm$0.065 & 11.965$\pm$0.032 & 11.494$\pm$0.029 & II & Southern central \\
J052510.53+345933.4      & 17.396$\pm$0.006 & 15.514$\pm$0.007 & 14.216$\pm$0.006 & 12.520$\pm$0.024 & 11.581$\pm$0.022 &  8.838$\pm$0.046 &  6.682$\pm$0.088 & 12.259$\pm$0.046 & 11.550$\pm$0.031 & II & Southern central \\
J052532.00+345835.7      & 16.105$\pm$0.006 & 14.995$\pm$0.005 & 14.220$\pm$0.006 & 12.887$\pm$0.057 & 12.213$\pm$0.043 &  8.915$\pm$0.042 &  6.652$\pm$0.125 & 13.029$\pm$0.045 & 12.474$\pm$0.033 & II & Southern central \\
J052532.08+345815.2      & 16.273$\pm$0.006 & 14.911$\pm$0.004 & 14.268$\pm$0.006 & 12.455$\pm$0.026 & 11.647$\pm$0.023 &  9.057$\pm$0.038 &  6.180$\pm$0.081 & 13.575$\pm$0.067 & 13.086$\pm$0.049 & II & Southern central \\
J052443.53+350044.1      & 15.185$\pm$0.002 & 13.845$\pm$0.002 & 13.030$\pm$0.002 & 12.170$\pm$0.026 & 11.466$\pm$0.021 &  9.364$\pm$0.075 &  7.233$\pm$0.184 & 11.999$\pm$0.039 & 11.484$\pm$0.025 & II & Southern central \\
J052447.00+350139.1      & 15.492$\pm$0.003 & 14.127$\pm$0.002 & 13.292$\pm$0.003 & 12.519$\pm$0.025 & 11.953$\pm$0.024 &  9.495$\pm$0.076 &  6.927$\pm$0.106 & 12.214$\pm$0.031 & 11.872$\pm$0.029 & II & Southern central \\
J052443.57+350132.7      & 14.588$\pm$0.002 & 13.377$\pm$0.001 & 12.694$\pm$0.002 & 11.526$\pm$0.024 & 10.745$\pm$0.021 &  8.525$\pm$0.048 &  5.919$\pm$0.070 & 11.260$\pm$0.033 & 10.711$\pm$0.022 & II & Southern central \\
J052435.61+350311.1      & 14.926$\pm$0.002 & 13.611$\pm$0.002 & 12.573$\pm$0.002 & 10.675$\pm$0.024 &  9.589$\pm$0.021 &  7.390$\pm$0.024 &  4.862$\pm$0.037 &        $-$       &        $-$       & II & Southern central \\
J052454.63+351155.2      & 15.006$\pm$0.040 & 12.733$\pm$0.024 & 11.585$\pm$0.023 & 11.046$\pm$0.023 & 10.623$\pm$0.020 &  9.439$\pm$0.050 &  6.911$\pm$0.107 & 10.767$\pm$0.036 & 10.614$\pm$0.027 & II & Southern central \\
J052545.12+345253.4      & 19.128$\pm$0.006 & 15.776$\pm$0.010 & 14.143$\pm$0.006 & 12.722$\pm$0.025 & 11.569$\pm$0.023 &      12.030      &  6.937$\pm$0.113 & 12.291$\pm$0.032 & 11.541$\pm$0.032 & I  & Southern central \\
J052532.61+343959.8      & 15.165$\pm$0.005 & 14.123$\pm$0.002 & 13.833$\pm$0.004 & 12.963$\pm$0.028 & 12.560$\pm$0.033 & 10.966$\pm$0.171 &       8.102      & 13.342$\pm$0.035 & 13.007$\pm$0.024 & II & Southern central \\
J052451.42+344407.4      & 15.642$\pm$0.004 & 14.359$\pm$0.003 & 13.585$\pm$0.003 & 12.752$\pm$0.024 & 12.215$\pm$0.023 & 10.612$\pm$0.162 &  8.010$\pm$0.368 & 12.773$\pm$0.030 & 12.318$\pm$0.017 & II & Southern central \\
J052544.57+345017.9      & 14.832$\pm$0.003 & 13.785$\pm$0.002 & 13.412$\pm$0.003 & 12.774$\pm$0.032 & 12.203$\pm$0.029 &  8.697$\pm$0.035 &  5.909$\pm$0.059 & 12.919$\pm$0.040 & 12.336$\pm$0.031 & II & Southern central \\
J052533.03+345648.2      & 15.948$\pm$0.005 & 14.681$\pm$0.004 & 13.953$\pm$0.005 & 12.872$\pm$0.028 & 12.302$\pm$0.026 &  8.621$\pm$0.046 &  6.111$\pm$0.092 & 12.636$\pm$0.044 & 12.072$\pm$0.035 & II & Southern central \\
J052431.32+350323.0      & 14.824$\pm$0.003 & 13.790$\pm$0.002 & 13.254$\pm$0.003 & 12.631$\pm$0.025 & 12.120$\pm$0.025 &      11.192      &       8.672      & 12.927$\pm$0.042 & 12.523$\pm$0.028 & II & Southern central \\
J052638.58+343832.0      & 15.752$\pm$0.004 & 14.556$\pm$0.003 & 13.782$\pm$0.004 & 12.831$\pm$0.026 & 12.264$\pm$0.026 & 10.373$\pm$0.138 &       7.770      & 12.515$\pm$0.040 & 12.177$\pm$0.034 & II & Southern central \\
%West
SSTGLMCG170.6571-00.2763 & 14.360$\pm$0.051 & 12.852$\pm$0.042 & 11.856$\pm$0.034 &        $-$       &        $-$       &        $-$       &        $-$       &  9.930$\pm$0.049 &  9.061$\pm$0.027 & I  & Western \\
J052147.25+363913.3      & 17.607$\pm$0.011 & 16.097$\pm$0.017 & 14.836$\pm$0.010 & 13.116$\pm$0.025 & 13.116$\pm$0.024 & 13.116$\pm$0.075 & 13.116$\pm$0.481 & 13.418$\pm$0.039 & 12.593$\pm$0.037 & I  & Western \\
J052011.01+363642.6      & 18.452$\pm$0.013 & 16.510$\pm$0.025 & 15.025$\pm$0.012 & 13.824$\pm$0.028 & 13.824$\pm$0.028 & 13.824$\pm$0.079 & 13.824$\pm$0.174 & 13.294$\pm$0.040 & 12.481$\pm$0.029 & I  & Western \\
J051850.66+364604.5      & 18.637$\pm$0.008 & 16.323$\pm$0.017 & 14.506$\pm$0.007 & 13.045$\pm$0.030 & 13.045$\pm$0.023 & 13.045$\pm$0.046 & 13.045$\pm$0.098 & 12.841$\pm$0.052 & 11.986$\pm$0.026 & I  & Western \\
J052154.76+363902.6      & 18.328$\pm$0.004 & 15.495$\pm$0.010 & 13.747$\pm$0.004 & 12.585$\pm$0.024 & 12.585$\pm$0.020 & 12.585$\pm$0.023 & 12.585$\pm$0.039 & 12.012$\pm$0.031 & 10.961$\pm$0.033 & I  & Western \\
SSTGLMCG170.8113+00.0141 & 19.093$\pm$0.027 & 17.260$\pm$0.045 & 15.989$\pm$0.025 &        $-$       &        $-$       &        $-$       &        $-$       & 14.313$\pm$0.046 & 13.373$\pm$0.042 & I  & Western \\
SSTGLMCG170.7275-00.1034 & 12.518$\pm$0.027 & 11.344$\pm$0.026 & 10.770$\pm$0.024 &        $-$       &        $-$       &        $-$       &        $-$       &  9.956$\pm$0.080 &  9.307$\pm$0.084 & II & Western \\
SSTGLMCG170.6601-00.2456 & 14.513$\pm$0.002 & 13.102$\pm$0.001 & 12.385$\pm$0.002 &        $-$       &        $-$       &        $-$       &        $-$       & 11.689$\pm$0.133 & 11.134$\pm$0.084 & II & Western \\
J052138.86+363154.6      & 16.478$\pm$0.008 & 15.289$\pm$0.008 & 14.498$\pm$0.007 & 14.291$\pm$0.031 & 14.291$\pm$0.032 & 14.291$\pm$0.139 & 14.291$\pm$0.348 & 13.774$\pm$0.047 & 13.197$\pm$0.034 & II & Western \\
SSTGLMCG170.3771-00.4082 & 16.108$\pm$0.009 & 15.095$\pm$0.005 & 14.648$\pm$0.008 &        $-$       &        $-$       &        $-$       &        $-$       & 13.750$\pm$0.044 & 13.393$\pm$0.039 & II & Western \\
J051901.53+364619.3      & 15.901$\pm$0.005 & 14.647$\pm$0.004 & 14.001$\pm$0.005 & 13.217$\pm$0.025 & 13.217$\pm$0.025 & 13.217$\pm$0.049 & 13.217$\pm$0.037 & 12.939$\pm$0.036 & 12.428$\pm$0.034 & II & Western \\
SSTGLMCG170.6607-00.2330 & 16.877$\pm$0.009 & 15.559$\pm$0.010 & 14.638$\pm$0.009 &        $-$       &        $-$       &        $-$       &        $-$       & 13.459$\pm$0.050 & 12.781$\pm$0.037 & II & Western \\
J052124.92+363943.2      & 15.412$\pm$0.004 & 14.254$\pm$0.003 & 13.508$\pm$0.003 & 12.571$\pm$0.024 & 12.571$\pm$0.022 & 12.571$\pm$0.030 & 12.571$\pm$0.025 & 12.380$\pm$0.094 & 11.560$\pm$0.077 & II & Western \\
J052112.72+364002.1      & 17.519$\pm$0.012 & 15.782$\pm$0.013 & 14.949$\pm$0.011 & 14.615$\pm$0.033 & 14.615$\pm$0.046 &      14.615      &      14.615      & 14.280$\pm$0.051 & 13.869$\pm$0.038 & II & Western \\
J052104.02+364018.4      & 14.856$\pm$0.003 & 13.735$\pm$0.002 & 13.244$\pm$0.003 & 12.633$\pm$0.024 & 12.633$\pm$0.023 & 12.633$\pm$0.103 & 12.633$\pm$0.251 & 12.526$\pm$0.062 & 12.091$\pm$0.025 & II & Western \\
SSTGLMCG170.6534-00.2514 & 18.094$\pm$0.015 & 16.395$\pm$0.022 & 15.193$\pm$0.014 &        $-$       &        $-$       &        $-$       &        $-$       & 13.632$\pm$0.052 & 13.035$\pm$0.040 & II & Western \\
J052036.29+362359.4      & 16.998$\pm$0.014 & 15.875$\pm$0.013 & 15.297$\pm$0.013 & 14.207$\pm$0.048 & 14.207$\pm$0.048 & 14.207$\pm$0.156 & 14.207$\pm$0.406 & 14.167$\pm$0.050 & 13.496$\pm$0.054 & II & Western \\
J052036.16+362354.8      & 16.983$\pm$0.012 & 15.699$\pm$0.011 & 15.121$\pm$0.012 & 14.580$\pm$0.063 & 14.580$\pm$0.074 & 14.580$\pm$0.348 &      14.580      & 14.113$\pm$0.041 & 13.596$\pm$0.048 & II & Western \\
SSTGLMCG170.0648-00.4499 & 13.536$\pm$0.002 & 13.226$\pm$0.001 & 12.914$\pm$0.002 &        $-$       &        $-$       &        $-$       &        $-$       & 12.473$\pm$0.031 & 12.279$\pm$0.024 & II & Western \\
J052142.24+364112.4      & 15.653$\pm$0.007 & 14.695$\pm$0.005 & 14.308$\pm$0.007 & 13.891$\pm$0.037 & 13.891$\pm$0.038 & 13.891$\pm$0.190 &      13.891      & 13.892$\pm$0.044 & 13.580$\pm$0.044 & II & Western \\
J052200.03+363809.0      & 17.243$\pm$0.017 & 16.100$\pm$0.015 & 15.493$\pm$0.016 & 14.861$\pm$0.039 & 14.861$\pm$0.049 & 14.861$\pm$0.327 &      14.861      & 14.666$\pm$0.040 & 14.099$\pm$0.043 & II & Western \\
SSTGLMCG170.8281+00.0070 & 15.606$\pm$0.003 & 14.100$\pm$0.003 & 13.286$\pm$0.003 &        $-$       &        $-$       &        $-$       &        $-$       & 12.294$\pm$0.040 & 11.839$\pm$0.045 & II & Western \\
J052203.64+363838.1      & 16.491$\pm$0.010 & 15.465$\pm$0.009 & 14.930$\pm$0.010 & 13.895$\pm$0.027 & 13.895$\pm$0.033 &      13.895      &      13.895      & 14.152$\pm$0.055 & 13.777$\pm$0.043 & II & Western \\
SSTGLMCG170.8326+00.0236 & 14.796$\pm$0.003 & 13.834$\pm$0.002 & 13.386$\pm$0.003 &        $-$       &        $-$       &        $-$       &        $-$       & 12.710$\pm$0.042 & 12.459$\pm$0.038 & II & Western \\
SSTGLMCG170.9449+00.0712 & 15.721$\pm$0.006 & 14.774$\pm$0.005 & 14.242$\pm$0.006 &        $-$       &        $-$       &        $-$       &        $-$       & 13.314$\pm$0.049 & 12.991$\pm$0.049 & II & Western \\
J052201.51+363600.2      & 14.465$\pm$0.002 & 13.442$\pm$0.002 & 12.872$\pm$0.002 & 11.834$\pm$0.022 & 11.834$\pm$0.022 & 11.834$\pm$0.040 & 11.834$\pm$0.148 & 11.846$\pm$0.037 & 11.437$\pm$0.025 & II & Western \\
J052155.68+362323.6      & 15.615$\pm$0.006 & 14.667$\pm$0.005 & 14.223$\pm$0.006 & 13.529$\pm$0.026 & 13.529$\pm$0.031 & 13.529$\pm$0.077 & 13.529$\pm$0.473 & 13.545$\pm$0.030 & 13.170$\pm$0.026 & II & Western \\
J052132.58+361120.6      & 15.189$\pm$0.007 & 14.717$\pm$0.004 & 14.558$\pm$0.007 & 14.403$\pm$0.031 & 14.403$\pm$0.058 &      14.403      &      14.403      & 14.396$\pm$0.039 & 13.967$\pm$0.087 & II & Western \\
J052258.30+362733.8      &        $-$       & 16.073$\pm$0.014 & 16.003$\pm$0.028 & 14.157$\pm$0.030 & 14.157$\pm$0.048 &      14.157      &      14.157      & 14.474$\pm$0.060 & 14.262$\pm$0.068 & II & Western \\
J052019.62+363622.8      &      18.279      &      17.344      & 14.281$\pm$0.062 &  9.884$\pm$0.020 &  7.997$\pm$0.019 &  4.914$\pm$0.011 &  2.323$\pm$0.012 &  9.521$\pm$0.042 &  8.308$\pm$0.025 & I  & Western \\
J052009.53+363554.3      & 19.022$\pm$0.011 & 16.422$\pm$0.024 & 14.761$\pm$0.010 & 12.839$\pm$0.024 & 11.568$\pm$0.022 &  8.786$\pm$0.033 &  6.723$\pm$0.097 & 12.586$\pm$0.041 & 11.575$\pm$0.036 & I  & Western \\
J052112.61+363921.7      &        $-$       & 16.590$\pm$0.023 & 13.795$\pm$0.004 & 11.219$\pm$0.032 &  9.516$\pm$0.021 &  7.407$\pm$0.020 &  4.801$\pm$0.061 & 10.828$\pm$0.037 &  9.760$\pm$0.022 & I  & Western \\
J051900.82+364948.2      & 13.950$\pm$0.001 & 12.914$\pm$0.001 & 12.188$\pm$0.001 & 11.000$\pm$0.023 &  9.762$\pm$0.021 &  6.491$\pm$0.016 &  4.228$\pm$0.022 & 10.715$\pm$0.028 &  9.591$\pm$0.058 & I  & Western \\
J051811.79+370204.4      & 15.085$\pm$0.002 & 13.574$\pm$0.002 & 12.478$\pm$0.002 & 10.999$\pm$0.024 &  9.826$\pm$0.021 &  7.136$\pm$0.017 &  4.802$\pm$0.032 & 10.693$\pm$0.034 &  9.833$\pm$0.025 & I  & Western \\
J052151.23+363914.1      &      15.877      & 14.423$\pm$0.062 & 12.527$\pm$0.031 & 10.668$\pm$0.021 &  9.184$\pm$0.019 &  7.097$\pm$0.016 &  4.285$\pm$0.031 & 10.473$\pm$0.109 &  9.452$\pm$0.043 & I  & Western \\
J052149.65+363846.5      & 17.282$\pm$0.004 & 15.191$\pm$0.008 & 13.624$\pm$0.004 & 11.916$\pm$0.023 & 10.538$\pm$0.021 &  7.895$\pm$0.022 &  5.368$\pm$0.040 & 11.123$\pm$0.031 & 10.285$\pm$0.030 & I  & Western \\
J052132.70+362747.5      & 15.410$\pm$0.004 & 14.351$\pm$0.003 & 13.781$\pm$0.004 & 12.905$\pm$0.024 & 12.320$\pm$0.025 &  9.675$\pm$0.062 &  7.101$\pm$0.109 & 12.809$\pm$0.028 & 12.314$\pm$0.024 & II & Western \\
J051903.38+363940.6      & 14.860$\pm$0.003 & 13.910$\pm$0.002 & 13.063$\pm$0.003 & 11.738$\pm$0.022 & 10.998$\pm$0.020 &  9.237$\pm$0.037 &  6.797$\pm$0.069 & 11.612$\pm$0.032 & 10.965$\pm$0.026 & II & Western \\
J051909.03+364343.5      & 14.152$\pm$0.002 & 13.288$\pm$0.001 & 12.837$\pm$0.002 & 12.419$\pm$0.025 & 12.018$\pm$0.023 &  9.471$\pm$0.044 &  7.245$\pm$0.124 & 12.349$\pm$0.038 & 12.077$\pm$0.036 & II & Western \\
J052104.69+363959.6      & 14.294$\pm$0.002 & 13.126$\pm$0.001 & 12.681$\pm$0.002 & 12.128$\pm$0.023 & 11.583$\pm$0.021 &  9.202$\pm$0.034 &  5.680$\pm$0.045 & 12.346$\pm$0.045 & 12.116$\pm$0.025 & II & Western \\
J052104.71+363854.3      & 14.995$\pm$0.003 & 13.844$\pm$0.003 & 13.318$\pm$0.003 & 12.722$\pm$0.026 & 12.295$\pm$0.024 & 10.437$\pm$0.098 &  8.082$\pm$0.302 & 12.457$\pm$0.033 & 12.186$\pm$0.021 & II & Western \\
J052027.40+363529.5      & 16.542$\pm$0.002 & 14.107$\pm$0.003 & 12.698$\pm$0.002 & 11.658$\pm$0.023 & 10.453$\pm$0.021 &  8.312$\pm$0.025 &  6.183$\pm$0.063 & 11.330$\pm$0.037 & 10.536$\pm$0.022 & II & Western \\
J052102.97+364140.0      & 14.642$\pm$0.003 & 13.689$\pm$0.002 & 13.233$\pm$0.003 & 12.630$\pm$0.024 & 12.028$\pm$0.024 & 10.064$\pm$0.078 &  8.374$\pm$0.296 & 12.504$\pm$0.032 & 12.057$\pm$0.021 & II & Western \\
J051953.13+363841.4      & 14.352$\pm$0.002 & 13.247$\pm$0.002 & 12.600$\pm$0.002 & 11.582$\pm$0.023 & 10.668$\pm$0.021 &  7.689$\pm$0.021 &  5.226$\pm$0.031 & 11.163$\pm$0.026 & 10.481$\pm$0.025 & II & Western \\
J051929.09+364359.9      & 13.525$\pm$0.001 & 12.457$\pm$0.001 & 11.841$\pm$0.001 & 11.171$\pm$0.023 & 10.569$\pm$0.022 &  8.382$\pm$0.025 &  5.951$\pm$0.054 & 10.977$\pm$0.054 & 10.515$\pm$0.029 & II & Western \\
J052029.05+365339.7      & 11.758$\pm$0.026 & 11.426$\pm$0.032 & 11.065$\pm$0.020 & 10.438$\pm$0.024 &  9.945$\pm$0.020 &  8.372$\pm$0.025 &  6.532$\pm$0.071 & 10.332$\pm$0.029 &  9.936$\pm$0.020 & II & Western \\
J051855.54+364559.5      & 16.858$\pm$0.001 & 14.063$\pm$0.003 & 12.045$\pm$0.001 & 10.167$\pm$0.024 &  8.886$\pm$0.021 &  6.745$\pm$0.017 &  4.196$\pm$0.022 &  9.922$\pm$0.041 &  8.950$\pm$0.036 & II & Western \\
J051853.98+364616.0      & 14.107$\pm$0.003 & 13.400$\pm$0.002 & 13.097$\pm$0.002 & 12.581$\pm$0.024 & 12.307$\pm$0.024 & 10.620$\pm$0.112 &  6.240$\pm$0.055 & 12.817$\pm$0.035 & 12.768$\pm$0.033 & II & Western \\
J052159.13+363631.6      & 15.619$\pm$0.003 & 14.112$\pm$0.003 & 13.484$\pm$0.003 & 12.793$\pm$0.024 & 11.977$\pm$0.022 &  9.064$\pm$0.041 &  6.044$\pm$0.055 & 12.566$\pm$0.035 & 12.000$\pm$0.025 & II & Western \\
J052149.55+363910.4      & 15.410$\pm$0.002 & 13.740$\pm$0.002 & 12.852$\pm$0.002 & 12.166$\pm$0.023 & 11.556$\pm$0.022 &  9.748$\pm$0.052 &  6.318$\pm$0.091 & 11.897$\pm$0.029 & 11.530$\pm$0.035 & II & Western \\
J052200.37+363856.1      & 15.559$\pm$0.002 & 13.822$\pm$0.002 & 12.665$\pm$0.002 & 11.615$\pm$0.023 & 10.846$\pm$0.020 &  8.649$\pm$0.030 &  6.592$\pm$0.085 & 11.213$\pm$0.045 & 10.744$\pm$0.030 & II & Western \\
J052147.49+364042.4      & 14.392$\pm$0.002 & 13.403$\pm$0.002 & 12.815$\pm$0.002 & 12.046$\pm$0.023 & 11.507$\pm$0.021 &  9.532$\pm$0.058 &  7.826$\pm$0.188 & 11.964$\pm$0.035 & 11.572$\pm$0.037 & II & Western \\
J052151.47+364557.6      & 14.516$\pm$0.002 & 13.518$\pm$0.002 & 12.968$\pm$0.002 & 12.250$\pm$0.025 & 11.363$\pm$0.021 &  9.157$\pm$0.035 &  7.273$\pm$0.130 & 12.020$\pm$0.034 & 11.326$\pm$0.027 & II & Western \\
J052039.21+370144.7      & 15.381$\pm$0.005 & 14.581$\pm$0.005 & 13.818$\pm$0.004 & 12.549$\pm$0.024 & 12.066$\pm$0.022 &  9.689$\pm$0.052 &  6.663$\pm$0.070 & 12.650$\pm$0.062 & 12.246$\pm$0.031 & II & Western \\
\enddata
\tablecomments{The IR photometric magnitudes of the identified YSO candidates. Column 1 lists the YSO ID from the database of $WISE$ and $Spitzer$. Columns 2--4 list the photometric magnitudes of the 2MASS $J$, $H$, and $K_{\rm s}$ bands. Columns 5--8 list the photometric magnitudes of the $WISE$ $W1$, $W2$, $W3$, and $W4$ bands. Columns 9 and 10 list the photometric magnitudes of the $Spitzer$ IRAC [3.6~$\mu$m] and [4.5~$\mu$m] bands. Column 11 lists the classification of the YSOs. Column 12 lists the region where the YSOs are identified. For the photometric magnitudes without uncertainties, the values presented here are the upper limits.}
\end{deluxetable}
\end{longrotatetable}

\begin{deluxetable}{cccccccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\rotate
\tablecaption{Properties of Outflows \label{tab:tab5}}
\tablehead{
\colhead{Outflow} & \colhead{$v_{\rm center}$} & \colhead{$\Delta v_{\rm blue}$} & \colhead{$\Delta v_{\rm red}$} & \colhead{$N_{\rm H_2,blue}$}    & \colhead{$N_{\rm H_2,red}$}     & \colhead{$M_{\rm blue}$} & \colhead{$M_{\rm red}$} & \colhead{$P_{\rm out}$}          & \colhead{$E_{\rm out}$} \\
                  & \colhead{(km~s$^{-1}$)}    & \colhead{(km~s$^{-1}$)}         & \colhead{(km~s$^{-1}$)}        & \colhead{(10$^{19}$~cm$^{-2}$)} & \colhead{(10$^{19}$~cm$^{-2}$)} & \colhead{($M_\sun$)}     & \colhead{($M_\sun$)}    & \colhead{($M_\sun$~km~s$^{-1}$)} & \colhead{(10$^{45}$~erg)} \\
\colhead{(1)}     & \colhead{(2)}              & \colhead{(3)}                   & \colhead{(4)}                  & \colhead{(5)}                   & \colhead{(6)}                   & \colhead{(7)}            & \colhead{(8)}           & \colhead{(9)}                    & \colhead{(10)}
}
\startdata
E-F\_OF  &  -3.43 &  [-11.59, -6.92] &    [0.39, 3.97] & 4.35 & 2.43 & 0.79 & 1.39 & 16.81 & 1.28 \\
W-F\_OF1 & -15.22 &         $-$      & [-12.07, -5.79] & $-$  & 2.63 & $-$  & 1.35 & 12.74 & 1.19 \\
W-F\_OF2 & -15.05 & [-22.86, -18.38] &      $-$        & 2.52 & $-$  & 0.95 & $-$  &  7.41 & 0.58 \\
W-F\_OF3 & -15.22 & [-25.24, -18.21] & [-11.98, -6.19] & 3.87 & 3.43 & 1.67 & 2.35 & 37.93 & 3.57 \\
\enddata
\tablecomments{Properties of identified outflows. Column 2 is the velocity of the line center. Columns 3 and 4 are the velocity ranges of the blue and red line wings. Columns 5 and 6 are the mean H$_2$ column densities of the blue and red lobes. Columns 7 and 8 are the masses of the blue and red lobes. Column 9 is the total momentum of the outflow. Column 10 is the total energy of the outflow.}
\end{deluxetable}
